On the effects of firing memory in the dynamics of conjunctive networks

Boolean networks are one of the most studied discrete models in the context of the study of gene expression. In order to define the dynamics associated to a Boolean network, there are several \emph{update schemes} that range from parallel or \emph{synchronous} to \emph{asynchronous.} However, studying each possible dynamics defined by different update schemes might not be efficient. In this context, considering some type of temporal delay in the dynamics of Boolean networks emerges as an alternative approach. In this paper, we focus in studying the effect of a particular type of delay called \emph{firing memory} in the dynamics of Boolean networks. Particularly, we focus in symmetric (non-directed) conjunctive networks and we show that there exist examples that exhibit attractors of non-polynomial period. In addition, we study the prediction problem consisting in determinate if some vertex will eventually change its state, given an initial condition. We prove that this problem is {\bf PSPACE}-complete.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.30,xscale=0.6]
	%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435
	
	%Curve Lines [id:da7730391218488566] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (82.78,69.07) .. controls (58.07,-44) and (8.88,29) .. (16.59,43) ;

	%Curve Lines [id:da7730202453301016] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (9.84,154) .. controls (-2.7,174) and (23.35,242) .. (61.86,226.73) ;

	%Curve Lines [id:da7942317069583296] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (87.6,227.07) .. controls (31.06,102) and (-50.92,337) .. (61.86,337.73) ;

	%Straight Lines [id:da9372597433810579] 
	\draw    (327.52,364.73) -- (355.69,364.73) ;

	%Straight Lines [id:da0946406922293983] 

	%Shape: Rectangle [id:dp46443725265821656] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.92,357.89) -- (565.14,357.89) -- (565.14,371.56) -- (537.92,371.56) -- cycle ;
	%Straight Lines [id:da6030832476619552] 
	\draw    (538.11,337.39) -- (537.92,357.55) ;

	%Straight Lines [id:da5276036763526353] 
	\draw    (564.94,337.73) -- (564.75,357.89) ;

	%Shape: Ellipse [id:dp8173972127012676] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (558.92,337.73) .. controls (558.92,334.81) and (561.61,332.43) .. (564.94,332.43) .. controls (568.27,332.43) and (570.97,334.81) .. (570.97,337.73) .. controls (570.97,340.66) and (568.27,343.03) .. (564.94,343.03) .. controls (561.61,343.03) and (558.92,340.66) .. (558.92,337.73) -- cycle ;
	
	%Straight Lines [id:da9117615965023051] 

	%Straight Lines [id:da11745730790006292] 
	\draw    (401.65,364.73) -- (431.01,364.73) ;

	%Straight Lines [id:da2286319499826257] 
	\draw    (358.88,364.73) -- (388.24,364.73) ;

	%Shape: Rectangle [id:dp8269158560558663] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.27,357.89) -- (372.49,357.89) -- (372.49,371.56) -- (345.27,371.56) -- cycle ;
	%Shape: Rectangle [id:dp33059844262097915] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.04,357.89) -- (415.26,357.89) -- (415.26,371.56) -- (388.04,371.56) -- cycle ;
	%Straight Lines [id:da17396994475677974] 
	\draw    (444.82,364.73) -- (474.18,364.73) ;

	%Shape: Rectangle [id:dp4800934804589345] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.21,357.89) -- (458.43,357.89) -- (458.43,371.56) -- (431.21,371.56) -- cycle ;
	%Shape: Rectangle [id:dp7398251197503616] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.98,357.89) -- (501.2,357.89) -- (501.2,371.56) -- (473.98,371.56) -- cycle ;
	%Straight Lines [id:da4435033453833719] 
	\draw    (345.46,337.73) -- (345.27,357.89) ;

	%Shape: Ellipse [id:dp13432418487938258] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.44,337.73) .. controls (339.44,334.81) and (342.13,332.43) .. (345.46,332.43) .. controls (348.79,332.43) and (351.49,334.81) .. (351.49,337.73) .. controls (351.49,340.66) and (348.79,343.03) .. (345.46,343.03) .. controls (342.13,343.03) and (339.44,340.66) .. (339.44,337.73) -- cycle ;
	%Straight Lines [id:da31755221012518065] 
	\draw    (372.29,338.07) -- (372.1,358.24) ;

	%Shape: Ellipse [id:dp8745002359920377] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.27,338.07) .. controls (366.27,335.15) and (368.97,332.78) .. (372.29,332.78) .. controls (375.62,332.78) and (378.32,335.15) .. (378.32,338.07) .. controls (378.32,341) and (375.62,343.37) .. (372.29,343.37) .. controls (368.97,343.37) and (366.27,341) .. (366.27,338.07) -- cycle ;
	%Straight Lines [id:da38654028455528056] 
	\draw    (388.24,337.39) -- (388.04,357.55) ;

	%Straight Lines [id:da6021425905876772] 
	\draw    (415.07,337.73) -- (414.87,357.89) ;

	%Straight Lines [id:da6421168282175911] 
	\draw    (431.4,337.39) -- (431.21,357.55) ;

	%Straight Lines [id:da669124672677063] 
	\draw    (458.23,337.73) -- (458.04,357.89) ;

	%Straight Lines [id:da27155867716439785] 
	\draw    (474.56,337.39) -- (474.37,357.55) ;

	%Straight Lines [id:da4002954404398611] 
	\draw    (501.4,337.73) -- (501.2,357.89) ;

	%Shape: Ellipse [id:dp9645440378541805] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.21,337.39) .. controls (382.21,334.46) and (384.91,332.09) .. (388.24,332.09) .. controls (391.57,332.09) and (394.26,334.46) .. (394.26,337.39) .. controls (394.26,340.31) and (391.57,342.69) .. (388.24,342.69) .. controls (384.91,342.69) and (382.21,340.31) .. (382.21,337.39) -- cycle ;
	%Shape: Ellipse [id:dp7786152771559811] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.04,337.73) .. controls (409.04,334.81) and (411.74,332.43) .. (415.07,332.43) .. controls (418.4,332.43) and (421.1,334.81) .. (421.1,337.73) .. controls (421.1,340.66) and (418.4,343.03) .. (415.07,343.03) .. controls (411.74,343.03) and (409.04,340.66) .. (409.04,337.73) -- cycle ;
	%Shape: Ellipse [id:dp14798856729887966] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.37,337.39) .. controls (425.37,334.46) and (428.07,332.09) .. (431.4,332.09) .. controls (434.73,332.09) and (437.43,334.46) .. (437.43,337.39) .. controls (437.43,340.31) and (434.73,342.69) .. (431.4,342.69) .. controls (428.07,342.69) and (425.37,340.31) .. (425.37,337.39) -- cycle ;
	%Shape: Ellipse [id:dp2883921467685049] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.2,337.73) .. controls (452.2,334.81) and (454.9,332.43) .. (458.23,332.43) .. controls (461.56,332.43) and (464.26,334.81) .. (464.26,337.73) .. controls (464.26,340.66) and (461.56,343.03) .. (458.23,343.03) .. controls (454.9,343.03) and (452.2,340.66) .. (452.2,337.73) -- cycle ;
	%Shape: Ellipse [id:dp534668909776405] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.54,337.39) .. controls (468.54,334.46) and (471.24,332.09) .. (474.56,332.09) .. controls (477.89,332.09) and (480.59,334.46) .. (480.59,337.39) .. controls (480.59,340.31) and (477.89,342.69) .. (474.56,342.69) .. controls (471.24,342.69) and (468.54,340.31) .. (468.54,337.39) -- cycle ;
	%Shape: Ellipse [id:dp8649507893007076] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.37,337.73) .. controls (495.37,334.81) and (498.07,332.43) .. (501.4,332.43) .. controls (504.72,332.43) and (507.42,334.81) .. (507.42,337.73) .. controls (507.42,340.66) and (504.72,343.03) .. (501.4,343.03) .. controls (498.07,343.03) and (495.37,340.66) .. (495.37,337.73) -- cycle ;
	%Shape: Ellipse [id:dp22887485432651888] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.29,337.39) .. controls (531.29,334.46) and (533.98,332.09) .. (537.31,332.09) .. controls (540.64,332.09) and (543.34,334.46) .. (543.34,337.39) .. controls (543.34,340.31) and (540.64,342.69) .. (537.31,342.69) .. controls (533.98,342.69) and (531.29,340.31) .. (531.29,337.39) -- cycle ;
	
	%Shape: Rectangle [id:dp9588841616340045] 
	\draw   (336.64,326) -- (573.7,326) -- (573.7,380) -- (336.64,380) -- cycle ;
	
	%Straight Lines [id:da9679989152440018] 

	%Straight Lines [id:da6893794687435908] 
	\draw    (258.99,364.73) -- (287.16,364.73) ;

	%Shape: Rectangle [id:dp35068298804177833] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.94,357.89) -- (272.05,357.89) -- (272.05,371.56) -- (245.94,371.56) -- cycle ;
	%Straight Lines [id:da9605517519443973] 
	\draw    (246.12,337.39) -- (245.94,357.55) ;

	%Shape: Ellipse [id:dp9046215171510192] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.34,337.39) .. controls (240.34,334.46) and (242.93,332.09) .. (246.12,332.09) .. controls (249.32,332.09) and (251.91,334.46) .. (251.91,337.39) .. controls (251.91,340.31) and (249.32,342.69) .. (246.12,342.69) .. controls (242.93,342.69) and (240.34,340.31) .. (240.34,337.39) -- cycle ;
	
	%Straight Lines [id:da28329008635604924] 
	\draw    (271.86,337.73) -- (271.68,357.89) ;

	%Shape: Ellipse [id:dp19674207569558644] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.08,337.73) .. controls (266.08,334.81) and (268.67,332.43) .. (271.86,332.43) .. controls (275.05,332.43) and (277.64,334.81) .. (277.64,337.73) .. controls (277.64,340.66) and (275.05,343.03) .. (271.86,343.03) .. controls (268.67,343.03) and (266.08,340.66) .. (266.08,337.73) -- cycle ;
	
	%Straight Lines [id:da38519502816072215] 

	%Straight Lines [id:da19345717191723644] 
	\draw    (115.76,364.73) -- (143.93,364.73) ;

	%Straight Lines [id:da6138837105775032] 
	\draw    (74.73,364.73) -- (102.9,364.73) ;

	%Shape: Rectangle [id:dp7146669748857384] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.68,357.89) -- (87.79,357.89) -- (87.79,371.56) -- (61.68,371.56) -- cycle ;
	%Shape: Rectangle [id:dp852705233544665] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.71,357.89) -- (128.82,357.89) -- (128.82,371.56) -- (102.71,371.56) -- cycle ;
	%Straight Lines [id:da05488614863812891] 
	\draw    (157.17,364.73) -- (185.33,364.73) ;

	%Shape: Rectangle [id:dp63772111713159] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.11,357.89) -- (170.22,357.89) -- (170.22,371.56) -- (144.11,371.56) -- cycle ;
	%Shape: Rectangle [id:dp006229123487812904] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.14,357.89) -- (211.26,357.89) -- (211.26,371.56) -- (185.14,371.56) -- cycle ;
	%Straight Lines [id:da08297821502462233] 
	\draw    (61.86,337.73) -- (61.68,357.89) ;

	%Shape: Ellipse [id:dp940760361240945] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.08,337.73) .. controls (56.08,334.81) and (58.67,332.43) .. (61.86,332.43) .. controls (65.06,332.43) and (67.65,334.81) .. (67.65,337.73) .. controls (67.65,340.66) and (65.06,343.03) .. (61.86,343.03) .. controls (58.67,343.03) and (56.08,340.66) .. (56.08,337.73) -- cycle ;
	%Straight Lines [id:da7455630727180196] 
	\draw    (87.6,338.07) -- (87.42,358.24) ;

	%Shape: Ellipse [id:dp9806326278522393] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.82,338.07) .. controls (81.82,335.15) and (84.41,332.78) .. (87.6,332.78) .. controls (90.79,332.78) and (93.38,335.15) .. (93.38,338.07) .. controls (93.38,341) and (90.79,343.37) .. (87.6,343.37) .. controls (84.41,343.37) and (81.82,341) .. (81.82,338.07) -- cycle ;
	%Straight Lines [id:da7936299513038567] 
	\draw    (102.9,337.39) -- (102.71,357.55) ;

	%Straight Lines [id:da4024918485234037] 
	\draw    (128.63,337.73) -- (128.45,357.89) ;

	%Straight Lines [id:da16716152751484037] 
	\draw    (144.3,337.39) -- (144.11,357.55) ;

	%Straight Lines [id:da3166055813482802] 
	\draw    (170.04,337.73) -- (169.85,357.89) ;

	%Straight Lines [id:da5975429877847134] 
	\draw    (185.7,337.39) -- (185.52,357.55) ;

	%Straight Lines [id:da2333604033490726] 
	\draw    (211.44,337.73) -- (211.26,357.89) ;

	%Shape: Ellipse [id:dp30985747840817845] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.11,337.39) .. controls (97.11,334.46) and (99.7,332.09) .. (102.9,332.09) .. controls (106.09,332.09) and (108.68,334.46) .. (108.68,337.39) .. controls (108.68,340.31) and (106.09,342.69) .. (102.9,342.69) .. controls (99.7,342.69) and (97.11,340.31) .. (97.11,337.39) -- cycle ;
	%Shape: Ellipse [id:dp08723561592791351] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.85,337.73) .. controls (122.85,334.81) and (125.44,332.43) .. (128.63,332.43) .. controls (131.83,332.43) and (134.41,334.81) .. (134.41,337.73) .. controls (134.41,340.66) and (131.83,343.03) .. (128.63,343.03) .. controls (125.44,343.03) and (122.85,340.66) .. (122.85,337.73) -- cycle ;
	%Shape: Ellipse [id:dp7283440695376722] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.52,337.39) .. controls (138.52,334.46) and (141.11,332.09) .. (144.3,332.09) .. controls (147.49,332.09) and (150.08,334.46) .. (150.08,337.39) .. controls (150.08,340.31) and (147.49,342.69) .. (144.3,342.69) .. controls (141.11,342.69) and (138.52,340.31) .. (138.52,337.39) -- cycle ;
	%Shape: Ellipse [id:dp9656336731609481] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.26,337.73) .. controls (164.26,334.81) and (166.84,332.43) .. (170.04,332.43) .. controls (173.23,332.43) and (175.82,334.81) .. (175.82,337.73) .. controls (175.82,340.66) and (173.23,343.03) .. (170.04,343.03) .. controls (166.84,343.03) and (164.26,340.66) .. (164.26,337.73) -- cycle ;
	%Shape: Ellipse [id:dp7872743032893146] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.92,337.39) .. controls (179.92,334.46) and (182.51,332.09) .. (185.7,332.09) .. controls (188.9,332.09) and (191.49,334.46) .. (191.49,337.39) .. controls (191.49,340.31) and (188.9,342.69) .. (185.7,342.69) .. controls (182.51,342.69) and (179.92,340.31) .. (179.92,337.39) -- cycle ;
	%Shape: Ellipse [id:dp226769687936218] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.66,337.73) .. controls (205.66,334.81) and (208.25,332.43) .. (211.44,332.43) .. controls (214.63,332.43) and (217.22,334.81) .. (217.22,337.73) .. controls (217.22,340.66) and (214.63,343.03) .. (211.44,343.03) .. controls (208.25,343.03) and (205.66,340.66) .. (205.66,337.73) -- cycle ;
	
	%Shape: Rectangle [id:dp022425803301753477] 
	\draw   (52.49,326) -- (289.55,326) -- (289.55,380) -- (52.49,380) -- cycle ;
	
	%Curve Lines [id:da19641299723448924] 
	\draw    (61.68,364.46) .. controls (10.41,381) and (36.26,436) .. (332.75,433) .. controls (629.24,430) and (606.81,363.76) .. (565.37,364.26) ;

	%Straight Lines [id:da5818341505222211] 
	\draw    (327.52,253.73) -- (355.69,253.73) ;

	%Straight Lines [id:da34444212122597206] 

	%Shape: Rectangle [id:dp8792152142953669] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.92,246.89) -- (565.14,246.89) -- (565.14,260.56) -- (537.92,260.56) -- cycle ;
	%Straight Lines [id:da46963974880685155] 
	\draw    (538.11,226.39) -- (537.92,246.55) ;

	%Straight Lines [id:da7470594821815466] 
	\draw    (564.94,226.73) -- (564.75,246.89) ;

	%Shape: Ellipse [id:dp9004110253957842] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (558.92,226.73) .. controls (558.92,223.81) and (561.61,221.43) .. (564.94,221.43) .. controls (568.27,221.43) and (570.97,223.81) .. (570.97,226.73) .. controls (570.97,229.66) and (568.27,232.03) .. (564.94,232.03) .. controls (561.61,232.03) and (558.92,229.66) .. (558.92,226.73) -- cycle ;
	
	%Straight Lines [id:da3674369714947079] 

	%Straight Lines [id:da03224257808434916] 
	\draw    (401.65,253.73) -- (431.01,253.73) ;

	%Straight Lines [id:da33514619041917326] 
	\draw    (358.88,253.73) -- (388.24,253.73) ;

	%Shape: Rectangle [id:dp42356266914359253] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.27,246.89) -- (372.49,246.89) -- (372.49,260.56) -- (345.27,260.56) -- cycle ;
	%Shape: Rectangle [id:dp39285831022606077] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.04,246.89) -- (415.26,246.89) -- (415.26,260.56) -- (388.04,260.56) -- cycle ;
	%Straight Lines [id:da2835047545068379] 
	\draw    (444.82,253.73) -- (474.18,253.73) ;

	%Shape: Rectangle [id:dp3870754742985354] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.21,246.89) -- (458.43,246.89) -- (458.43,260.56) -- (431.21,260.56) -- cycle ;
	%Shape: Rectangle [id:dp6825016643339719] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.98,246.89) -- (501.2,246.89) -- (501.2,260.56) -- (473.98,260.56) -- cycle ;
	%Straight Lines [id:da7714021247047065] 
	\draw    (345.46,226.73) -- (345.27,246.89) ;

	%Shape: Ellipse [id:dp6973411856565095] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.44,226.73) .. controls (339.44,223.81) and (342.13,221.43) .. (345.46,221.43) .. controls (348.79,221.43) and (351.49,223.81) .. (351.49,226.73) .. controls (351.49,229.66) and (348.79,232.03) .. (345.46,232.03) .. controls (342.13,232.03) and (339.44,229.66) .. (339.44,226.73) -- cycle ;
	%Straight Lines [id:da2729009623335661] 
	\draw    (372.29,227.07) -- (372.1,247.24) ;

	%Shape: Ellipse [id:dp058157679499726056] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.27,227.07) .. controls (366.27,224.15) and (368.97,221.78) .. (372.29,221.78) .. controls (375.62,221.78) and (378.32,224.15) .. (378.32,227.07) .. controls (378.32,230) and (375.62,232.37) .. (372.29,232.37) .. controls (368.97,232.37) and (366.27,230) .. (366.27,227.07) -- cycle ;
	%Straight Lines [id:da37247086521136996] 
	\draw    (388.24,226.39) -- (388.04,246.55) ;

	%Straight Lines [id:da10811058156128794] 
	\draw    (415.07,226.73) -- (414.87,246.89) ;

	%Straight Lines [id:da9213512759505249] 
	\draw    (431.4,226.39) -- (431.21,246.55) ;

	%Straight Lines [id:da8215367952958241] 
	\draw    (458.23,226.73) -- (458.04,246.89) ;

	%Straight Lines [id:da03361263176949714] 
	\draw    (474.56,226.39) -- (474.37,246.55) ;

	%Straight Lines [id:da243280278775462] 
	\draw    (501.4,226.73) -- (501.2,246.89) ;

	%Shape: Ellipse [id:dp31186395559598323] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.21,226.39) .. controls (382.21,223.46) and (384.91,221.09) .. (388.24,221.09) .. controls (391.57,221.09) and (394.26,223.46) .. (394.26,226.39) .. controls (394.26,229.31) and (391.57,231.69) .. (388.24,231.69) .. controls (384.91,231.69) and (382.21,229.31) .. (382.21,226.39) -- cycle ;
	%Shape: Ellipse [id:dp8393343274063387] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.04,226.73) .. controls (409.04,223.81) and (411.74,221.43) .. (415.07,221.43) .. controls (418.4,221.43) and (421.1,223.81) .. (421.1,226.73) .. controls (421.1,229.66) and (418.4,232.03) .. (415.07,232.03) .. controls (411.74,232.03) and (409.04,229.66) .. (409.04,226.73) -- cycle ;
	%Shape: Ellipse [id:dp1870723622477639] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.37,226.39) .. controls (425.37,223.46) and (428.07,221.09) .. (431.4,221.09) .. controls (434.73,221.09) and (437.43,223.46) .. (437.43,226.39) .. controls (437.43,229.31) and (434.73,231.69) .. (431.4,231.69) .. controls (428.07,231.69) and (425.37,229.31) .. (425.37,226.39) -- cycle ;
	%Shape: Ellipse [id:dp5799080642350589] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.2,226.73) .. controls (452.2,223.81) and (454.9,221.43) .. (458.23,221.43) .. controls (461.56,221.43) and (464.26,223.81) .. (464.26,226.73) .. controls (464.26,229.66) and (461.56,232.03) .. (458.23,232.03) .. controls (454.9,232.03) and (452.2,229.66) .. (452.2,226.73) -- cycle ;
	%Shape: Ellipse [id:dp0005346218612711784] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.54,226.39) .. controls (468.54,223.46) and (471.24,221.09) .. (474.56,221.09) .. controls (477.89,221.09) and (480.59,223.46) .. (480.59,226.39) .. controls (480.59,229.31) and (477.89,231.69) .. (474.56,231.69) .. controls (471.24,231.69) and (468.54,229.31) .. (468.54,226.39) -- cycle ;
	%Shape: Ellipse [id:dp6514232394187465] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.37,226.73) .. controls (495.37,223.81) and (498.07,221.43) .. (501.4,221.43) .. controls (504.72,221.43) and (507.42,223.81) .. (507.42,226.73) .. controls (507.42,229.66) and (504.72,232.03) .. (501.4,232.03) .. controls (498.07,232.03) and (495.37,229.66) .. (495.37,226.73) -- cycle ;
	%Shape: Ellipse [id:dp32352947639109875] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.29,226.39) .. controls (531.29,223.46) and (533.98,221.09) .. (537.31,221.09) .. controls (540.64,221.09) and (543.34,223.46) .. (543.34,226.39) .. controls (543.34,229.31) and (540.64,231.69) .. (537.31,231.69) .. controls (533.98,231.69) and (531.29,229.31) .. (531.29,226.39) -- cycle ;
	
	%Shape: Rectangle [id:dp74431303079936] 
	\draw   (336.64,215) -- (573.7,215) -- (573.7,269) -- (336.64,269) -- cycle ;
	
	%Straight Lines [id:da23761405961083848] 

	%Straight Lines [id:da1041732062693137] 
	\draw    (258.99,253.73) -- (287.16,253.73) ;

	%Shape: Rectangle [id:dp6856898711813681] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.94,246.89) -- (272.05,246.89) -- (272.05,260.56) -- (245.94,260.56) -- cycle ;
	%Straight Lines [id:da5454711013042277] 
	\draw    (246.12,226.39) -- (245.94,246.55) ;

	%Shape: Ellipse [id:dp5331866351559142] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.34,226.39) .. controls (240.34,223.46) and (242.93,221.09) .. (246.12,221.09) .. controls (249.32,221.09) and (251.91,223.46) .. (251.91,226.39) .. controls (251.91,229.31) and (249.32,231.69) .. (246.12,231.69) .. controls (242.93,231.69) and (240.34,229.31) .. (240.34,226.39) -- cycle ;
	
	%Straight Lines [id:da02992185261755509] 
	\draw    (271.86,226.73) -- (271.68,246.89) ;

	%Shape: Ellipse [id:dp7565804686876183] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.08,226.73) .. controls (266.08,223.81) and (268.67,221.43) .. (271.86,221.43) .. controls (275.05,221.43) and (277.64,223.81) .. (277.64,226.73) .. controls (277.64,229.66) and (275.05,232.03) .. (271.86,232.03) .. controls (268.67,232.03) and (266.08,229.66) .. (266.08,226.73) -- cycle ;
	
	%Straight Lines [id:da6698872360765156] 

	%Straight Lines [id:da46897018834102] 
	\draw    (115.76,253.73) -- (143.93,253.73) ;

	%Straight Lines [id:da08013412726011504] 
	\draw    (74.73,253.73) -- (102.9,253.73) ;

	%Shape: Rectangle [id:dp36560120484132264] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.68,246.89) -- (87.79,246.89) -- (87.79,260.56) -- (61.68,260.56) -- cycle ;
	%Shape: Rectangle [id:dp09008733838791572] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.71,246.89) -- (128.82,246.89) -- (128.82,260.56) -- (102.71,260.56) -- cycle ;
	%Straight Lines [id:da7995801596672478] 
	\draw    (157.17,253.73) -- (185.33,253.73) ;

	%Shape: Rectangle [id:dp2926988086266922] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.11,246.89) -- (170.22,246.89) -- (170.22,260.56) -- (144.11,260.56) -- cycle ;
	%Shape: Rectangle [id:dp4467700663967731] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.14,246.89) -- (211.26,246.89) -- (211.26,260.56) -- (185.14,260.56) -- cycle ;
	%Straight Lines [id:da22031927147883246] 
	\draw    (61.86,226.73) -- (61.68,246.89) ;

	%Shape: Ellipse [id:dp9245464385429307] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.08,226.73) .. controls (56.08,223.81) and (58.67,221.43) .. (61.86,221.43) .. controls (65.06,221.43) and (67.65,223.81) .. (67.65,226.73) .. controls (67.65,229.66) and (65.06,232.03) .. (61.86,232.03) .. controls (58.67,232.03) and (56.08,229.66) .. (56.08,226.73) -- cycle ;
	%Straight Lines [id:da6024953494570833] 
	\draw    (87.6,227.07) -- (87.42,247.24) ;

	%Shape: Ellipse [id:dp9581399577921539] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.82,227.07) .. controls (81.82,224.15) and (84.41,221.78) .. (87.6,221.78) .. controls (90.79,221.78) and (93.38,224.15) .. (93.38,227.07) .. controls (93.38,230) and (90.79,232.37) .. (87.6,232.37) .. controls (84.41,232.37) and (81.82,230) .. (81.82,227.07) -- cycle ;
	%Straight Lines [id:da31590738877084146] 
	\draw    (102.9,226.39) -- (102.71,246.55) ;

	%Straight Lines [id:da6149885919736691] 
	\draw    (128.63,226.73) -- (128.45,246.89) ;

	%Straight Lines [id:da10655496593951841] 
	\draw    (144.3,226.39) -- (144.11,246.55) ;

	%Straight Lines [id:da5612666651279941] 
	\draw    (170.04,226.73) -- (169.85,246.89) ;

	%Straight Lines [id:da26660261333808166] 
	\draw    (185.7,226.39) -- (185.52,246.55) ;

	%Straight Lines [id:da17596744321675994] 
	\draw    (211.44,226.73) -- (211.26,246.89) ;

	%Shape: Ellipse [id:dp8987285566382031] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.11,226.39) .. controls (97.11,223.46) and (99.7,221.09) .. (102.9,221.09) .. controls (106.09,221.09) and (108.68,223.46) .. (108.68,226.39) .. controls (108.68,229.31) and (106.09,231.69) .. (102.9,231.69) .. controls (99.7,231.69) and (97.11,229.31) .. (97.11,226.39) -- cycle ;
	%Shape: Ellipse [id:dp7526254708415467] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.85,226.73) .. controls (122.85,223.81) and (125.44,221.43) .. (128.63,221.43) .. controls (131.83,221.43) and (134.41,223.81) .. (134.41,226.73) .. controls (134.41,229.66) and (131.83,232.03) .. (128.63,232.03) .. controls (125.44,232.03) and (122.85,229.66) .. (122.85,226.73) -- cycle ;
	%Shape: Ellipse [id:dp5514275634582986] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.52,226.39) .. controls (138.52,223.46) and (141.11,221.09) .. (144.3,221.09) .. controls (147.49,221.09) and (150.08,223.46) .. (150.08,226.39) .. controls (150.08,229.31) and (147.49,231.69) .. (144.3,231.69) .. controls (141.11,231.69) and (138.52,229.31) .. (138.52,226.39) -- cycle ;
	%Shape: Ellipse [id:dp05992224943745672] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.26,226.73) .. controls (164.26,223.81) and (166.84,221.43) .. (170.04,221.43) .. controls (173.23,221.43) and (175.82,223.81) .. (175.82,226.73) .. controls (175.82,229.66) and (173.23,232.03) .. (170.04,232.03) .. controls (166.84,232.03) and (164.26,229.66) .. (164.26,226.73) -- cycle ;
	%Shape: Ellipse [id:dp04958183262431204] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.92,226.39) .. controls (179.92,223.46) and (182.51,221.09) .. (185.7,221.09) .. controls (188.9,221.09) and (191.49,223.46) .. (191.49,226.39) .. controls (191.49,229.31) and (188.9,231.69) .. (185.7,231.69) .. controls (182.51,231.69) and (179.92,229.31) .. (179.92,226.39) -- cycle ;
	%Shape: Ellipse [id:dp03237248011263083] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.66,226.73) .. controls (205.66,223.81) and (208.25,221.43) .. (211.44,221.43) .. controls (214.63,221.43) and (217.22,223.81) .. (217.22,226.73) .. controls (217.22,229.66) and (214.63,232.03) .. (211.44,232.03) .. controls (208.25,232.03) and (205.66,229.66) .. (205.66,226.73) -- cycle ;
	
	%Shape: Rectangle [id:dp42734322060267305] 
	\draw   (52.49,215) -- (289.55,215) -- (289.55,269) -- (52.49,269) -- cycle ;
	
	%Curve Lines [id:da9554495954243336] 
	\draw    (61.68,253.46) .. controls (10.41,270) and (36.26,325) .. (332.75,322) .. controls (629.24,319) and (606.81,252.76) .. (565.37,253.26) ;

	%Straight Lines [id:da10560436036630194] 
	\draw    (322.7,95.73) -- (350.86,95.73) ;

	%Straight Lines [id:da6560145109263089] 

	%Shape: Rectangle [id:dp2121543497101932] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (533.09,88.89) -- (560.31,88.89) -- (560.31,102.56) -- (533.09,102.56) -- cycle ;
	%Straight Lines [id:da9372859155460305] 
	\draw    (533.29,68.39) -- (533.09,88.55) ;

	%Straight Lines [id:da2075520663566559] 
	\draw    (560.12,68.73) -- (559.93,88.89) ;

	%Shape: Ellipse [id:dp37717827892167244] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.09,68.73) .. controls (554.09,65.81) and (556.79,63.43) .. (560.12,63.43) .. controls (563.45,63.43) and (566.15,65.81) .. (566.15,68.73) .. controls (566.15,71.66) and (563.45,74.03) .. (560.12,74.03) .. controls (556.79,74.03) and (554.09,71.66) .. (554.09,68.73) -- cycle ;
	
	%Straight Lines [id:da42961630982881016] 

	%Straight Lines [id:da2521306202981546] 
	\draw    (396.83,95.73) -- (426.19,95.73) ;

	%Straight Lines [id:da30125109871397737] 
	\draw    (354.06,95.73) -- (383.42,95.73) ;

	%Shape: Rectangle [id:dp9194562318518122] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.45,88.89) -- (367.67,88.89) -- (367.67,102.56) -- (340.45,102.56) -- cycle ;
	%Shape: Rectangle [id:dp07585438577521142] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383.22,88.89) -- (410.44,88.89) -- (410.44,102.56) -- (383.22,102.56) -- cycle ;
	%Straight Lines [id:da8381803252719562] 
	\draw    (439.99,95.73) -- (469.35,95.73) ;

	%Shape: Rectangle [id:dp9959081686292388] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.38,88.89) -- (453.6,88.89) -- (453.6,102.56) -- (426.38,102.56) -- cycle ;
	%Shape: Rectangle [id:dp3923987504476878] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.16,88.89) -- (496.38,88.89) -- (496.38,102.56) -- (469.16,102.56) -- cycle ;
	%Straight Lines [id:da6775049231788717] 
	\draw    (340.64,68.73) -- (340.45,88.89) ;

	%Shape: Ellipse [id:dp9172700810424466] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.61,68.73) .. controls (334.61,65.81) and (337.31,63.43) .. (340.64,63.43) .. controls (343.97,63.43) and (346.67,65.81) .. (346.67,68.73) .. controls (346.67,71.66) and (343.97,74.03) .. (340.64,74.03) .. controls (337.31,74.03) and (334.61,71.66) .. (334.61,68.73) -- cycle ;
	%Straight Lines [id:da3280427550644156] 
	\draw    (367.47,69.07) -- (367.28,89.24) ;

	%Shape: Ellipse [id:dp02451297614343817] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.44,69.07) .. controls (361.44,66.15) and (364.14,63.78) .. (367.47,63.78) .. controls (370.8,63.78) and (373.5,66.15) .. (373.5,69.07) .. controls (373.5,72) and (370.8,74.37) .. (367.47,74.37) .. controls (364.14,74.37) and (361.44,72) .. (361.44,69.07) -- cycle ;
	%Straight Lines [id:da15994375818786066] 
	\draw    (383.42,68.39) -- (383.22,88.55) ;

	%Straight Lines [id:da5720879718431153] 
	\draw    (410.25,68.73) -- (410.05,88.89) ;

	%Straight Lines [id:da5055444519626389] 
	\draw    (426.58,68.39) -- (426.38,88.55) ;

	%Straight Lines [id:da16801645984411673] 
	\draw    (453.41,68.73) -- (453.22,88.89) ;

	%Straight Lines [id:da21222527149856774] 
	\draw    (469.74,68.39) -- (469.55,88.55) ;

	%Straight Lines [id:da12336909899447268] 
	\draw    (496.57,68.73) -- (496.38,88.89) ;

	%Shape: Ellipse [id:dp5166036698525183] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.39,68.39) .. controls (377.39,65.46) and (380.09,63.09) .. (383.42,63.09) .. controls (386.74,63.09) and (389.44,65.46) .. (389.44,68.39) .. controls (389.44,71.31) and (386.74,73.69) .. (383.42,73.69) .. controls (380.09,73.69) and (377.39,71.31) .. (377.39,68.39) -- cycle ;
	%Shape: Ellipse [id:dp9533696695097567] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.22,68.73) .. controls (404.22,65.81) and (406.92,63.43) .. (410.25,63.43) .. controls (413.58,63.43) and (416.27,65.81) .. (416.27,68.73) .. controls (416.27,71.66) and (413.58,74.03) .. (410.25,74.03) .. controls (406.92,74.03) and (404.22,71.66) .. (404.22,68.73) -- cycle ;
	%Shape: Ellipse [id:dp3763772323915311] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.55,68.39) .. controls (420.55,65.46) and (423.25,63.09) .. (426.58,63.09) .. controls (429.91,63.09) and (432.61,65.46) .. (432.61,68.39) .. controls (432.61,71.31) and (429.91,73.69) .. (426.58,73.69) .. controls (423.25,73.69) and (420.55,71.31) .. (420.55,68.39) -- cycle ;
	%Shape: Ellipse [id:dp4824458285212436] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.38,68.73) .. controls (447.38,65.81) and (450.08,63.43) .. (453.41,63.43) .. controls (456.74,63.43) and (459.44,65.81) .. (459.44,68.73) .. controls (459.44,71.66) and (456.74,74.03) .. (453.41,74.03) .. controls (450.08,74.03) and (447.38,71.66) .. (447.38,68.73) -- cycle ;
	%Shape: Ellipse [id:dp7802724672441292] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.71,68.39) .. controls (463.71,65.46) and (466.41,63.09) .. (469.74,63.09) .. controls (473.07,63.09) and (475.77,65.46) .. (475.77,68.39) .. controls (475.77,71.31) and (473.07,73.69) .. (469.74,73.69) .. controls (466.41,73.69) and (463.71,71.31) .. (463.71,68.39) -- cycle ;
	%Shape: Ellipse [id:dp015086144155355807] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490.55,68.73) .. controls (490.55,65.81) and (493.24,63.43) .. (496.57,63.43) .. controls (499.9,63.43) and (502.6,65.81) .. (502.6,68.73) .. controls (502.6,71.66) and (499.9,74.03) .. (496.57,74.03) .. controls (493.24,74.03) and (490.55,71.66) .. (490.55,68.73) -- cycle ;
	%Shape: Ellipse [id:dp7690422538377599] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.46,68.39) .. controls (526.46,65.46) and (529.16,63.09) .. (532.49,63.09) .. controls (535.82,63.09) and (538.52,65.46) .. (538.52,68.39) .. controls (538.52,71.31) and (535.82,73.69) .. (532.49,73.69) .. controls (529.16,73.69) and (526.46,71.31) .. (526.46,68.39) -- cycle ;
	
	%Shape: Rectangle [id:dp29350365391458655] 
	\draw   (331.82,57) -- (568.88,57) -- (568.88,111) -- (331.82,111) -- cycle ;
	
	%Straight Lines [id:da6464784377683876] 

	%Straight Lines [id:da5057226343462358] 
	\draw    (254.17,95.73) -- (282.33,95.73) ;

	%Shape: Rectangle [id:dp4851340466288516] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.11,88.89) -- (267.23,88.89) -- (267.23,102.56) -- (241.11,102.56) -- cycle ;
	%Straight Lines [id:da5838953742002317] 
	\draw    (241.3,68.39) -- (241.11,88.55) ;

	%Shape: Ellipse [id:dp20832489250306696] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.52,68.39) .. controls (235.52,65.46) and (238.11,63.09) .. (241.3,63.09) .. controls (244.49,63.09) and (247.08,65.46) .. (247.08,68.39) .. controls (247.08,71.31) and (244.49,73.69) .. (241.3,73.69) .. controls (238.11,73.69) and (235.52,71.31) .. (235.52,68.39) -- cycle ;
	
	%Straight Lines [id:da57546563486645] 
	\draw    (267.04,68.73) -- (266.85,88.89) ;

	%Shape: Ellipse [id:dp13211592489524193] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.26,68.73) .. controls (261.26,65.81) and (263.85,63.43) .. (267.04,63.43) .. controls (270.23,63.43) and (272.82,65.81) .. (272.82,68.73) .. controls (272.82,71.66) and (270.23,74.03) .. (267.04,74.03) .. controls (263.85,74.03) and (261.26,71.66) .. (261.26,68.73) -- cycle ;
	
	%Straight Lines [id:da4831949217207163] 

	%Straight Lines [id:da09592786567810174] 
	\draw    (110.94,95.73) -- (139.1,95.73) ;

	%Straight Lines [id:da6738424076407701] 
	\draw    (69.91,95.73) -- (98.07,95.73) ;

	%Shape: Rectangle [id:dp14979107041786266] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.85,88.89) -- (82.97,88.89) -- (82.97,102.56) -- (56.85,102.56) -- cycle ;
	%Shape: Rectangle [id:dp4979978751595566] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.89,88.89) -- (124,88.89) -- (124,102.56) -- (97.89,102.56) -- cycle ;
	%Straight Lines [id:da7166436828295388] 
	\draw    (152.35,95.73) -- (180.51,95.73) ;

	%Shape: Rectangle [id:dp6099559460695523] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.29,88.89) -- (165.4,88.89) -- (165.4,102.56) -- (139.29,102.56) -- cycle ;
	%Shape: Rectangle [id:dp6613560328793537] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.32,88.89) -- (206.43,88.89) -- (206.43,102.56) -- (180.32,102.56) -- cycle ;
	%Straight Lines [id:da32818083531130027] 
	\draw    (57.04,68.73) -- (56.85,88.89) ;

	%Shape: Ellipse [id:dp40020830706903787] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.26,68.73) .. controls (51.26,65.81) and (53.85,63.43) .. (57.04,63.43) .. controls (60.23,63.43) and (62.82,65.81) .. (62.82,68.73) .. controls (62.82,71.66) and (60.23,74.03) .. (57.04,74.03) .. controls (53.85,74.03) and (51.26,71.66) .. (51.26,68.73) -- cycle ;
	%Straight Lines [id:da5599472211598571] 
	\draw    (82.78,69.07) -- (82.59,89.24) ;

	%Shape: Ellipse [id:dp4003881883456719] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,69.07) .. controls (77,66.15) and (79.59,63.78) .. (82.78,63.78) .. controls (85.97,63.78) and (88.56,66.15) .. (88.56,69.07) .. controls (88.56,72) and (85.97,74.37) .. (82.78,74.37) .. controls (79.59,74.37) and (77,72) .. (77,69.07) -- cycle ;
	%Straight Lines [id:da09201455053939656] 
	\draw    (98.07,68.39) -- (97.89,88.55) ;

	%Straight Lines [id:da8873012749672939] 
	\draw    (123.81,68.73) -- (123.62,88.89) ;

	%Straight Lines [id:da9347370992818078] 
	\draw    (139.48,68.39) -- (139.29,88.55) ;

	%Straight Lines [id:da28099659621444695] 
	\draw    (165.21,68.73) -- (165.03,88.89) ;

	%Straight Lines [id:da435277078205327] 
	\draw    (180.88,68.39) -- (180.69,88.55) ;

	%Straight Lines [id:da5778511334474328] 
	\draw    (206.62,68.73) -- (206.43,88.89) ;

	%Shape: Ellipse [id:dp681689962132477] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.29,68.39) .. controls (92.29,65.46) and (94.88,63.09) .. (98.07,63.09) .. controls (101.27,63.09) and (103.85,65.46) .. (103.85,68.39) .. controls (103.85,71.31) and (101.27,73.69) .. (98.07,73.69) .. controls (94.88,73.69) and (92.29,71.31) .. (92.29,68.39) -- cycle ;
	%Shape: Ellipse [id:dp5912133055770228] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.03,68.73) .. controls (118.03,65.81) and (120.62,63.43) .. (123.81,63.43) .. controls (127,63.43) and (129.59,65.81) .. (129.59,68.73) .. controls (129.59,71.66) and (127,74.03) .. (123.81,74.03) .. controls (120.62,74.03) and (118.03,71.66) .. (118.03,68.73) -- cycle ;
	%Shape: Ellipse [id:dp17944837555604942] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.7,68.39) .. controls (133.7,65.46) and (136.28,63.09) .. (139.48,63.09) .. controls (142.67,63.09) and (145.26,65.46) .. (145.26,68.39) .. controls (145.26,71.31) and (142.67,73.69) .. (139.48,73.69) .. controls (136.28,73.69) and (133.7,71.31) .. (133.7,68.39) -- cycle ;
	%Shape: Ellipse [id:dp029366581317570306] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.43,68.73) .. controls (159.43,65.81) and (162.02,63.43) .. (165.21,63.43) .. controls (168.41,63.43) and (171,65.81) .. (171,68.73) .. controls (171,71.66) and (168.41,74.03) .. (165.21,74.03) .. controls (162.02,74.03) and (159.43,71.66) .. (159.43,68.73) -- cycle ;
	%Shape: Ellipse [id:dp5696785131633753] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.1,68.39) .. controls (175.1,65.46) and (177.69,63.09) .. (180.88,63.09) .. controls (184.07,63.09) and (186.66,65.46) .. (186.66,68.39) .. controls (186.66,71.31) and (184.07,73.69) .. (180.88,73.69) .. controls (177.69,73.69) and (175.1,71.31) .. (175.1,68.39) -- cycle ;
	%Shape: Ellipse [id:dp02139837441964776] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.84,68.73) .. controls (200.84,65.81) and (203.43,63.43) .. (206.62,63.43) .. controls (209.81,63.43) and (212.4,65.81) .. (212.4,68.73) .. controls (212.4,71.66) and (209.81,74.03) .. (206.62,74.03) .. controls (203.43,74.03) and (200.84,71.66) .. (200.84,68.73) -- cycle ;
	
	%Shape: Rectangle [id:dp6270870029876645] 
	\draw   (47.67,57) -- (284.73,57) -- (284.73,111) -- (47.67,111) -- cycle ;
	
	%Curve Lines [id:da6292337818345661] 
	\draw    (56.85,95.46) .. controls (5.59,112) and (31.43,167) .. (327.93,164) .. controls (624.42,161) and (601.99,94.76) .. (560.55,95.26) ;

	%Shape: Brace [id:dp09279119439722394] 
	\draw   (604.5,108) .. controls (609.17,107.83) and (611.41,105.41) .. (611.23,100.74) -- (610.87,91.23) .. controls (610.62,84.57) and (612.83,81.15) .. (617.49,80.97) .. controls (612.83,81.15) and (610.37,77.91) .. (610.12,71.24)(610.23,74.24) -- (609.76,61.73) .. controls (609.59,57.07) and (607.17,54.83) .. (602.5,55) ;
	%Shape: Brace [id:dp8847075387008694] 
	\draw   (602.5,260) .. controls (607.17,259.89) and (609.44,257.5) .. (609.33,252.83) -- (609.24,249.33) .. controls (609.08,242.66) and (611.33,239.27) .. (615.99,239.16) .. controls (611.33,239.27) and (608.92,236) .. (608.75,229.33)(608.83,232.33) -- (608.67,225.83) .. controls (608.56,221.16) and (606.17,218.89) .. (601.5,219) ;
	%Shape: Brace [id:dp29195209522807564] 
	\draw   (597.5,368) .. controls (602.17,367.89) and (604.44,365.5) .. (604.33,360.83) -- (604.24,357.33) .. controls (604.08,350.66) and (606.33,347.27) .. (610.99,347.16) .. controls (606.33,347.27) and (603.92,344) .. (603.75,337.33)(603.83,340.33) -- (603.67,333.83) .. controls (603.56,329.16) and (601.17,326.89) .. (596.5,327) ;

	% Text Node
	\draw (311.25,181) node   {$\fourvdots $};
	
	% Text Node
	\draw (309.9,363.13) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (228.62,363.2) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (519.97,363.2) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (309.9,252.12) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (228.62,252.2) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (519.97,252.2) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (311.25,181) node   {$\fourvdots $};
	% Text Node
	\draw (305.08,94.12) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (223.8,94.2) node   {$ \cdots$ };
	% Text Node

	% Text Node
	
	% Text Node
	\draw (515.15,94.2) node   {$\cdots $};
	% Text Node
	
	% Text Node
	
	% Text Node
	\draw (635+6,77+7) node   {$C_{p_{l}}$};
	% Text Node
	\draw (634+6,243-2) node   {$C_{p_{2}}$};
	% Text Node
	\draw (630+8,352-2) node   {$C_{p_{1}}$};

	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
		%uncomment if require: \path (0,534); %set diagram left start at 0, and has height of 534
		
		%Straight Lines [id:da7915131525805263] 
		\draw    (349.08,103.04) -- (379.07,103.04) ;

		%Straight Lines [id:da7827515659021698] 
		\draw    (391.52,103.04) -- (421.51,103.04) ;

		%Straight Lines [id:da08066488355057011] 
		\draw    (341.7,71.39) -- (341.23,96.52) ;

		%Straight Lines [id:da32313591916587314] 
		\draw    (385.99,71.39) -- (385.53,96.52) ;

		%Straight Lines [id:da1252141474130246] 
		\draw    (431.2,71.39) -- (430.74,96.52) ;

		%Shape: Triangle [id:dp011794381636351936] 
		\draw   (341.7,71.39) -- (321.16,53.71) -- (362.23,53.71) -- cycle ;
		%Shape: Triangle [id:dp646579924295442] 
		\draw   (385.99,71.39) -- (365.46,53.71) -- (406.52,53.71) -- cycle ;
		%Shape: Triangle [id:dp48100183793584406] 
		\draw   (431.2,71.39) -- (410.67,53.71) -- (451.73,53.71) -- cycle ;
		%Straight Lines [id:da2931216460106527] 
		\draw    (258.65,147.71) -- (295.56,115.14) ;

		%Straight Lines [id:da04401173974594652] 
		\draw    (293.71,65.81) -- (299.25,92.8) ;

		%Straight Lines [id:da30739236576342943] 
		\draw    (539.16,57.43) -- (441.35,102.11) ;

		%Straight Lines [id:da7712883355672737] 
		\draw    (442.27,109.55) -- (534.55,145.85) ;

		%Straight Lines [id:da4744769272901348] 
		\draw    (122.09,55.57) -- (152.07,55.57) ;

		%Straight Lines [id:da5578012702903308] 
		\draw    (164.53,55.57) -- (194.52,55.57) ;

		%Straight Lines [id:da8053117066516651] 
		\draw    (114.7,22.06) -- (114.24,47.19) ;

		%Straight Lines [id:da30616725167080205] 
		\draw    (158.99,22.06) -- (158.53,47.19) ;

		%Straight Lines [id:da11469526453033563] 
		\draw    (204.21,22.06) -- (203.75,47.19) ;

		%Shape: Triangle [id:dp883126818183668] 
		\draw   (114.7,22.06) -- (94.17,4.38) -- (135.23,4.38) -- cycle ;
		%Shape: Triangle [id:dp31116052757802937] 
		\draw   (158.99,22.06) -- (138.46,4.38) -- (179.53,4.38) -- cycle ;
		%Shape: Triangle [id:dp7530645641748923] 
		\draw   (204.21,22.06) -- (183.68,4.38) -- (224.74,4.38) -- cycle ;
		%Straight Lines [id:da2667209255449008] 
		\draw    (123.01,146.78) -- (153,146.78) ;

		%Straight Lines [id:da05859297704684585] 
		\draw    (165.45,146.78) -- (195.44,146.78) ;

		%Straight Lines [id:da7279232669992064] 
		\draw    (115.63,113.27) -- (115.16,138.4) ;

		%Straight Lines [id:da04652306405191031] 
		\draw    (159.92,113.27) -- (159.46,138.4) ;

		%Straight Lines [id:da6778919828280896] 
		\draw    (205.13,113.27) -- (204.67,138.4) ;

		%Shape: Triangle [id:dp6248712807818617] 
		\draw   (115.63,113.27) -- (95.1,95.59) -- (136.16,95.59) -- cycle ;
		%Shape: Triangle [id:dp9874390134156157] 
		\draw   (159.92,113.27) -- (139.39,95.59) -- (180.45,95.59) -- cycle ;
		%Shape: Triangle [id:dp20865718570327996] 
		\draw   (205.13,113.27) -- (184.6,95.59) -- (225.66,95.59) -- cycle ;
		
		%Straight Lines [id:da5707735503220492] 
		\draw    (554.85,55.57) -- (584.83,55.57) ;

		%Straight Lines [id:da04709003772657794] 
		\draw    (597.29,55.57) -- (627.28,55.57) ;

		%Straight Lines [id:da02918095579668023] 
		\draw    (547.46,22.06) -- (547,47.19) ;

		%Straight Lines [id:da16199638045314257] 
		\draw    (591.76,22.06) -- (591.29,47.19) ;

		%Straight Lines [id:da875625706354028] 
		\draw    (636.97,22.06) -- (636.51,47.19) ;

		%Shape: Triangle [id:dp17130731164654756] 
		\draw   (547.46,22.06) -- (526.93,4.38) -- (568,4.38) -- cycle ;
		%Shape: Triangle [id:dp3458215684885071] 
		\draw   (591.76,22.06) -- (571.22,4.38) -- (612.29,4.38) -- cycle ;
		%Shape: Triangle [id:dp5194858273611422] 
		\draw   (636.97,22.06) -- (616.44,4.38) -- (657.5,4.38) -- cycle ;
		
		%Straight Lines [id:da884833720377389] 
		\draw    (554.85,147.71) -- (584.83,147.71) ;

		%Straight Lines [id:da9723397548949022] 
		\draw    (597.29,147.71) -- (627.28,147.71) ;

		%Straight Lines [id:da8909256451234637] 
		\draw    (547.46,114.2) -- (547,139.34) ;

		%Straight Lines [id:da5731820530580811] 
		\draw    (591.76,114.2) -- (591.29,139.34) ;

		%Straight Lines [id:da23805383330658714] 
		\draw    (636.97,114.2) -- (636.51,139.34) ;

		%Shape: Triangle [id:dp5954802288836503] 
		\draw   (547.46,114.2) -- (526.93,96.52) -- (568,96.52) -- cycle ;
		%Shape: Triangle [id:dp5696467409515047] 
		\draw   (591.76,114.2) -- (571.22,96.52) -- (612.29,96.52) -- cycle ;
		%Shape: Triangle [id:dp5490892553719104] 
		\draw   (636.97,114.2) -- (616.44,96.52) -- (657.5,96.52) -- cycle ;
		
		%Straight Lines [id:da17125608906632173] 
		\draw    (311.25,103.04) -- (333.39,103.04) ;

		%Straight Lines [id:da6118964201360446] 
		\draw    (210.67,55.57) -- (240.66,55.57) ;

		%Straight Lines [id:da27802967297411696] 
		\draw    (253.11,55.57) -- (283.1,55.57) ;

		%Straight Lines [id:da8483965409562042] 
		\draw    (247.58,22.06) -- (247.12,47.19) ;

		%Straight Lines [id:da08879262611871597] 
		\draw    (292.79,22.06) -- (292.33,47.19) ;

		%Shape: Triangle [id:dp20162451085041622] 
		\draw   (247.58,22.06) -- (227.05,4.38) -- (268.11,4.38) -- cycle ;
		%Shape: Triangle [id:dp16921973902090603] 
		\draw   (292.79,22.06) -- (272.26,4.38) -- (313.32,4.38) -- cycle ;
		%Straight Lines [id:da7244764127445988] 
		\draw    (211.59,146.78) -- (241.58,146.78) ;

		%Straight Lines [id:da1898273987435113] 
		\draw    (251.27,113.27) -- (250.81,138.4) ;

		%Shape: Triangle [id:dp7821053573125345] 
		\draw   (251.27,113.27) -- (230.74,95.59) -- (271.8,95.59) -- cycle ;
		%Shape: Rectangle [id:dp9801770459382029] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.48,-4) -- (226.35,-4) -- (226.35,72.32) -- (93.48,72.32) -- cycle ;
		%Shape: Rectangle [id:dp4160775357467754] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.25,87.68) -- (226.12,87.68) -- (226.12,164) -- (93.25,164) -- cycle ;

		%Straight Lines [id:da6798644572803356] 
		\draw    (349.08,276.04) -- (379.07,276.04) ;

		%Straight Lines [id:da9461827198539403] 
		\draw    (391.52,276.04) -- (421.51,276.04) ;

		%Straight Lines [id:da5912497990913486] 
		\draw    (341.7,244.39) -- (341.23,269.52) ;

		%Straight Lines [id:da752611595115408] 
		\draw    (385.99,244.39) -- (385.53,269.52) ;

		%Straight Lines [id:da904398642686846] 
		\draw    (431.2,244.39) -- (430.74,269.52) ;

		%Shape: Triangle [id:dp16312206487010594] 
		\draw   (341.7,244.39) -- (321.16,226.71) -- (362.23,226.71) -- cycle ;
		%Shape: Triangle [id:dp3221101296100912] 
		\draw   (385.99,244.39) -- (365.46,226.71) -- (406.52,226.71) -- cycle ;
		%Shape: Triangle [id:dp8514701883802875] 
		\draw   (431.2,244.39) -- (410.67,226.71) -- (451.73,226.71) -- cycle ;
		%Straight Lines [id:da5607093591368049] 
		\draw    (258.65,320.71) -- (295.56,288.14) ;

		%Straight Lines [id:da8180007371611377] 
		\draw    (293.71,238.81) -- (299.25,265.8) ;

		%Straight Lines [id:da5116190743201654] 
		\draw    (539.16,230.43) -- (441.35,275.11) ;

		%Straight Lines [id:da07446816587157801] 
		\draw    (442.27,282.55) -- (534.55,318.85) ;

		%Straight Lines [id:da777716081096524] 
		\draw    (122.09,228.57) -- (152.07,228.57) ;

		%Straight Lines [id:da804842364978769] 
		\draw    (164.53,228.57) -- (194.52,228.57) ;

		%Straight Lines [id:da7184292967299324] 
		\draw    (114.7,195.06) -- (114.24,220.19) ;

		%Straight Lines [id:da19583646010635647] 
		\draw    (158.99,195.06) -- (158.53,220.19) ;

		%Straight Lines [id:da07109720631616878] 
		\draw    (204.21,195.06) -- (203.75,220.19) ;

		%Shape: Triangle [id:dp19906414434983022] 
		\draw   (114.7,195.06) -- (94.17,177.38) -- (135.23,177.38) -- cycle ;
		%Shape: Triangle [id:dp07948627538204556] 
		\draw   (158.99,195.06) -- (138.46,177.38) -- (179.53,177.38) -- cycle ;
		%Shape: Triangle [id:dp4490696584594054] 
		\draw   (204.21,195.06) -- (183.68,177.38) -- (224.74,177.38) -- cycle ;
		%Straight Lines [id:da3178879181388623] 
		\draw    (123.01,319.78) -- (153,319.78) ;

		%Straight Lines [id:da8266260043938012] 
		\draw    (165.45,319.78) -- (195.44,319.78) ;

		%Straight Lines [id:da5068517938444901] 
		\draw    (115.63,286.27) -- (115.16,311.4) ;

		%Straight Lines [id:da8361501117780037] 
		\draw    (159.92,286.27) -- (159.46,311.4) ;

		%Straight Lines [id:da915536491979478] 
		\draw    (205.13,286.27) -- (204.67,311.4) ;

		%Shape: Triangle [id:dp24528098230044626] 
		\draw   (115.63,286.27) -- (95.1,268.59) -- (136.16,268.59) -- cycle ;
		%Shape: Triangle [id:dp970803400583218] 
		\draw   (159.92,286.27) -- (139.39,268.59) -- (180.45,268.59) -- cycle ;
		%Shape: Triangle [id:dp37601514442719997] 
		\draw   (205.13,286.27) -- (184.6,268.59) -- (225.66,268.59) -- cycle ;
		
		%Straight Lines [id:da23191752006748678] 
		\draw    (554.85,228.57) -- (584.83,228.57) ;

		%Straight Lines [id:da020832919152410367] 
		\draw    (597.29,228.57) -- (627.28,228.57) ;

		%Straight Lines [id:da8018815458121424] 
		\draw    (547.46,195.06) -- (547,220.19) ;

		%Straight Lines [id:da03354927922849682] 
		\draw    (591.76,195.06) -- (591.29,220.19) ;

		%Straight Lines [id:da3334888892737926] 
		\draw    (636.97,195.06) -- (636.51,220.19) ;

		%Shape: Triangle [id:dp9644840560530028] 
		\draw   (547.46,195.06) -- (526.93,177.38) -- (568,177.38) -- cycle ;
		%Shape: Triangle [id:dp7992463629576838] 
		\draw   (591.76,195.06) -- (571.22,177.38) -- (612.29,177.38) -- cycle ;
		%Shape: Triangle [id:dp5177906448933951] 
		\draw   (636.97,195.06) -- (616.44,177.38) -- (657.5,177.38) -- cycle ;
		
		%Straight Lines [id:da7692021751365059] 
		\draw    (554.85,320.71) -- (584.83,320.71) ;

		%Straight Lines [id:da6107281232969202] 
		\draw    (597.29,320.71) -- (627.28,320.71) ;

		%Straight Lines [id:da2670246497315596] 
		\draw    (547.46,287.2) -- (547,312.34) ;

		%Straight Lines [id:da7367339602676797] 
		\draw    (591.76,287.2) -- (591.29,312.34) ;

		%Straight Lines [id:da06281410569098544] 
		\draw    (636.97,287.2) -- (636.51,312.34) ;

		%Shape: Triangle [id:dp24689430917019073] 
		\draw   (547.46,287.2) -- (526.93,269.52) -- (568,269.52) -- cycle ;
		%Shape: Triangle [id:dp3043903572478517] 
		\draw   (591.76,287.2) -- (571.22,269.52) -- (612.29,269.52) -- cycle ;
		%Shape: Triangle [id:dp02381330204736143] 
		\draw   (636.97,287.2) -- (616.44,269.52) -- (657.5,269.52) -- cycle ;
		
		%Straight Lines [id:da5491793732272687] 
		\draw    (311.25,276.04) -- (333.39,276.04) ;

		%Straight Lines [id:da47687996528939025] 
		\draw    (210.67,228.57) -- (240.66,228.57) ;

		%Straight Lines [id:da769524240160961] 
		\draw    (253.11,228.57) -- (283.1,228.57) ;

		%Straight Lines [id:da8779505929747251] 
		\draw    (247.58,195.06) -- (247.12,220.19) ;

		%Straight Lines [id:da40601232825186506] 
		\draw    (292.79,195.06) -- (292.33,220.19) ;

		%Shape: Triangle [id:dp14879973286370052] 
		\draw   (247.58,195.06) -- (227.05,177.38) -- (268.11,177.38) -- cycle ;
		%Shape: Triangle [id:dp7498083105685875] 
		\draw   (292.79,195.06) -- (272.26,177.38) -- (313.32,177.38) -- cycle ;
		%Straight Lines [id:da18955190916840925] 
		\draw    (211.59,319.78) -- (241.58,319.78) ;

		%Straight Lines [id:da3891125828553239] 
		\draw    (251.27,286.27) -- (250.81,311.4) ;

		%Shape: Triangle [id:dp9243505893838089] 
		\draw   (251.27,286.27) -- (230.74,268.59) -- (271.8,268.59) -- cycle ;
		%Shape: Rectangle [id:dp8181705913979991] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.48,169) -- (226.35,169) -- (226.35,245.32) -- (93.48,245.32) -- cycle ;
		%Shape: Rectangle [id:dp7211994554109258] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.25,260.68) -- (226.12,260.68) -- (226.12,337) -- (93.25,337) -- cycle ;

		%Straight Lines [id:da21089408795298015] 
		\draw    (349.08,449.04) -- (379.07,449.04) ;

		%Straight Lines [id:da5897981337441311] 
		\draw    (391.52,449.04) -- (421.51,449.04) ;

		%Straight Lines [id:da6744746042716849] 
		\draw    (341.7,417.39) -- (341.23,442.52) ;

		%Straight Lines [id:da2458026431189475] 
		\draw    (385.99,417.39) -- (385.53,442.52) ;

		%Straight Lines [id:da06440252169400806] 
		\draw    (431.2,417.39) -- (430.74,442.52) ;

		%Shape: Triangle [id:dp10683300615571167] 
		\draw   (341.7,417.39) -- (321.16,399.71) -- (362.23,399.71) -- cycle ;
		%Shape: Triangle [id:dp501224105926638] 
		\draw   (385.99,417.39) -- (365.46,399.71) -- (406.52,399.71) -- cycle ;
		%Shape: Triangle [id:dp7232157151114975] 
		\draw   (431.2,417.39) -- (410.67,399.71) -- (451.73,399.71) -- cycle ;
		%Straight Lines [id:da06990279656322373] 
		\draw    (258.65,493.71) -- (295.56,461.14) ;

		%Straight Lines [id:da3031997556675472] 
		\draw    (293.71,411.81) -- (299.25,438.8) ;

		%Straight Lines [id:da7660538667831567] 
		\draw    (539.16,403.43) -- (441.35,448.11) ;

		%Straight Lines [id:da9218966241520175] 
		\draw    (442.27,455.55) -- (534.55,491.85) ;

		%Straight Lines [id:da5575121225055604] 
		\draw    (122.09,401.57) -- (152.07,401.57) ;

		%Straight Lines [id:da8273874155564698] 
		\draw    (164.53,401.57) -- (194.52,401.57) ;

		%Straight Lines [id:da0797319752742438] 
		\draw    (114.7,368.06) -- (114.24,393.19) ;

		%Straight Lines [id:da8501298567362461] 
		\draw    (158.99,368.06) -- (158.53,393.19) ;

		%Straight Lines [id:da6166721955324934] 
		\draw    (204.21,368.06) -- (203.75,393.19) ;

		%Shape: Triangle [id:dp3974373497811765] 
		\draw   (114.7,368.06) -- (94.17,350.38) -- (135.23,350.38) -- cycle ;
		%Shape: Triangle [id:dp5612019858287747] 
		\draw   (158.99,368.06) -- (138.46,350.38) -- (179.53,350.38) -- cycle ;
		%Shape: Triangle [id:dp0249099640433339] 
		\draw   (204.21,368.06) -- (183.68,350.38) -- (224.74,350.38) -- cycle ;
		%Straight Lines [id:da08651527768082978] 
		\draw    (123.01,492.78) -- (153,492.78) ;

		%Straight Lines [id:da42509802182830003] 
		\draw    (165.45,492.78) -- (195.44,492.78) ;

		%Straight Lines [id:da8654878919010469] 
		\draw    (115.63,459.27) -- (115.16,484.4) ;

		%Straight Lines [id:da3169811816884567] 
		\draw    (159.92,459.27) -- (159.46,484.4) ;

		%Straight Lines [id:da9594253865826672] 
		\draw    (205.13,459.27) -- (204.67,484.4) ;

		%Shape: Triangle [id:dp6995477786632127] 
		\draw   (115.63,459.27) -- (95.1,441.59) -- (136.16,441.59) -- cycle ;
		%Shape: Triangle [id:dp5829098018307808] 
		\draw   (159.92,459.27) -- (139.39,441.59) -- (180.45,441.59) -- cycle ;
		%Shape: Triangle [id:dp5982210333624192] 
		\draw   (205.13,459.27) -- (184.6,441.59) -- (225.66,441.59) -- cycle ;
		
		%Straight Lines [id:da1705146386336227] 
		\draw    (554.85,401.57) -- (584.83,401.57) ;

		%Straight Lines [id:da4056681595805056] 
		\draw    (597.29,401.57) -- (627.28,401.57) ;

		%Straight Lines [id:da19892913036554472] 
		\draw    (547.46,368.06) -- (547,393.19) ;

		%Straight Lines [id:da8935563200883176] 
		\draw    (591.76,368.06) -- (591.29,393.19) ;

		%Straight Lines [id:da5619442881850318] 
		\draw    (636.97,368.06) -- (636.51,393.19) ;

		%Shape: Triangle [id:dp4558084158714326] 
		\draw   (547.46,368.06) -- (526.93,350.38) -- (568,350.38) -- cycle ;
		%Shape: Triangle [id:dp9771081215439434] 
		\draw   (591.76,368.06) -- (571.22,350.38) -- (612.29,350.38) -- cycle ;
		%Shape: Triangle [id:dp07945830880493387] 
		\draw   (636.97,368.06) -- (616.44,350.38) -- (657.5,350.38) -- cycle ;
		
		%Straight Lines [id:da20710988203066583] 
		\draw    (554.85,493.71) -- (584.83,493.71) ;

		%Straight Lines [id:da49840450756606636] 
		\draw    (597.29,493.71) -- (627.28,493.71) ;

		%Straight Lines [id:da32029582346986474] 
		\draw    (547.46,460.2) -- (547,485.34) ;

		%Straight Lines [id:da38777772205669403] 
		\draw    (591.76,460.2) -- (591.29,485.34) ;

		%Straight Lines [id:da4668723667262311] 
		\draw    (636.97,460.2) -- (636.51,485.34) ;

		%Shape: Triangle [id:dp8368048383732252] 
		\draw   (547.46,460.2) -- (526.93,442.52) -- (568,442.52) -- cycle ;
		%Shape: Triangle [id:dp9116741758172071] 
		\draw   (591.76,460.2) -- (571.22,442.52) -- (612.29,442.52) -- cycle ;
		%Shape: Triangle [id:dp8778416960877367] 
		\draw   (636.97,460.2) -- (616.44,442.52) -- (657.5,442.52) -- cycle ;
		
		%Straight Lines [id:da5678435491494915] 
		\draw    (311.25,449.04) -- (333.39,449.04) ;

		%Straight Lines [id:da5472568844427665] 
		\draw    (210.67,401.57) -- (240.66,401.57) ;

		%Straight Lines [id:da2130071128496791] 
		\draw    (253.11,401.57) -- (283.1,401.57) ;

		%Straight Lines [id:da9726416181692015] 
		\draw    (247.58,368.06) -- (247.12,393.19) ;

		%Straight Lines [id:da9953528869514066] 
		\draw    (292.79,368.06) -- (292.33,393.19) ;

		%Shape: Triangle [id:dp9338137997511926] 
		\draw   (247.58,368.06) -- (227.05,350.38) -- (268.11,350.38) -- cycle ;
		%Shape: Triangle [id:dp764921882220696] 
		\draw   (292.79,368.06) -- (272.26,350.38) -- (313.32,350.38) -- cycle ;
		%Straight Lines [id:da7515876203390088] 
		\draw    (211.59,492.78) -- (241.58,492.78) ;

		%Straight Lines [id:da8604681342808516] 
		\draw    (251.27,459.27) -- (250.81,484.4) ;

		%Shape: Triangle [id:dp1327646066556143] 
		\draw   (251.27,459.27) -- (230.74,441.59) -- (271.8,441.59) -- cycle ;
		%Shape: Rectangle [id:dp5614914232990595] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.48,342) -- (226.35,342) -- (226.35,418.32) -- (93.48,418.32) -- cycle ;
		%Shape: Rectangle [id:dp4532267871687037] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.25,433.68) -- (226.12,433.68) -- (226.12,510) -- (93.25,510) -- cycle ;

		% Text Node
		\draw (342.16,103.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (431.66,103.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (385.53,103.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (115.16,55.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (204.67,55.57) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (158.53,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (343.08,61.15) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (386.45,60.22) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (431.66,60.22) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (116.09,11.82) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (159.46,10.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (204.67,10.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (301.56,103.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (293.25,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (247.12,55.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (248.04,10.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (293.25,10.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (251.73,146.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (251.73,102.11) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (547.93,147.71) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,147.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,147.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,103.97) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (592.22,103.04) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (637.43,103.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (547.93,55.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,11.82) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (592.22,10.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (637.43,10.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (116.09,146.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (205.59,146.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (159.46,146.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (117.01,103.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (160.38,102.11) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (205.59,102.11) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (36, 21) circle [x radius= 28.28, y radius= 14.14]   ;
		\draw (36,21) node   {$t=0$};
		% Text Node
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (36, 194) circle [x radius= 28.28, y radius= 14.14]   ;
		\draw (36,194) node   {$t=1$};
		% Text Node
		\draw (342.16,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (431.66,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (385.53,276.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (115.16,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (204.67,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (158.53,228.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (343.08,234.15) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (386.45,233.22) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (431.66,233.22) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (116.09,184.82) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (159.46,183.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (204.67,183.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (301.56,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (293.25,228.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (247.12,228.57) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (248.04,183.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (293.25,183.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (251.73,319.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (251.73,275.11) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (547.93,320.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,320.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,320.71) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (548.85,276.97) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (592.22,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,276.04) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (547.93,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,228.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (548.85,184.82) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (592.22,183.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,183.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (116.09,319.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (205.59,319.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (159.46,319.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (117.01,276.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (160.38,275.11) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (205.59,275.11) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (36, 367) circle [x radius= 28.28, y radius= 14.14]   ;
		\draw (36,367) node   {$t=2$};
		% Text Node
		\draw (342.16,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (431.66,449.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (385.53,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (115.16,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (204.67,401.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (158.53,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (343.08,407.15) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (386.45,406.22) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (431.66,406.22) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (116.09,357.82) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (159.46,356.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (204.67,356.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (301.56,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (293.25,401.57) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (247.12,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (248.04,356.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (293.25,356.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (251.73,492.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (251.73,448.11) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (547.93,493.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,493.71) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (591.29,493.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,449.97) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (592.22,449.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (547.93,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,401.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (591.29,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,357.82) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (592.22,356.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,356.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (116.09,492.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (205.59,492.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (159.46,492.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (117.01,449.04) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (160.38,448.11) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (205.59,448.11) node  [align=left] {$\displaystyle 2$};
		\end{tikzpicture}

\vspace{1cm}

		\centering
		\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
		%uncomment if require: \path (0,537); %set diagram left start at 0, and has height of 537
		
		%Straight Lines [id:da9627500584045976] 
		\draw    (349.08,103.04) -- (379.07,103.04) ;

		%Straight Lines [id:da09841450715569211] 
		\draw    (391.52,103.04) -- (421.51,103.04) ;

		%Straight Lines [id:da8391011029168214] 
		\draw    (341.7,71.39) -- (341.23,96.52) ;

		%Straight Lines [id:da6621553183022115] 
		\draw    (385.99,71.39) -- (385.53,96.52) ;

		%Straight Lines [id:da23352232785776805] 
		\draw    (431.2,71.39) -- (430.74,96.52) ;

		%Shape: Triangle [id:dp780845324360028] 
		\draw   (341.7,71.39) -- (321.16,53.71) -- (362.23,53.71) -- cycle ;
		%Shape: Triangle [id:dp811358237450281] 
		\draw   (385.99,71.39) -- (365.46,53.71) -- (406.52,53.71) -- cycle ;
		%Shape: Triangle [id:dp5118233614312668] 
		\draw   (431.2,71.39) -- (410.67,53.71) -- (451.73,53.71) -- cycle ;
		%Straight Lines [id:da7441477711320694] 
		\draw    (258.65,147.71) -- (295.56,115.14) ;

		%Straight Lines [id:da11077620175892622] 
		\draw    (293.71,65.81) -- (299.25,92.8) ;

		%Straight Lines [id:da49448369271255954] 
		\draw    (539.16,57.43) -- (441.35,102.11) ;

		%Straight Lines [id:da2698039002066308] 
		\draw    (442.27,109.55) -- (534.55,145.85) ;

		%Straight Lines [id:da6521341341831082] 
		\draw    (122.09,55.57) -- (152.07,55.57) ;

		%Straight Lines [id:da7994148951358464] 
		\draw    (164.53,55.57) -- (194.52,55.57) ;

		%Straight Lines [id:da3064794708651717] 
		\draw    (114.7,22.06) -- (114.24,47.19) ;

		%Straight Lines [id:da8033386838885685] 
		\draw    (158.99,22.06) -- (158.53,47.19) ;

		%Straight Lines [id:da8636850560012426] 
		\draw    (204.21,22.06) -- (203.75,47.19) ;

		%Shape: Triangle [id:dp1488300816351833] 
		\draw   (114.7,22.06) -- (94.17,4.38) -- (135.23,4.38) -- cycle ;
		%Shape: Triangle [id:dp16475031579945898] 
		\draw   (158.99,22.06) -- (138.46,4.38) -- (179.53,4.38) -- cycle ;
		%Shape: Triangle [id:dp40921339087944997] 
		\draw   (204.21,22.06) -- (183.68,4.38) -- (224.74,4.38) -- cycle ;
		%Straight Lines [id:da449356531307451] 
		\draw    (123.01,146.78) -- (153,146.78) ;

		%Straight Lines [id:da3602291345288344] 
		\draw    (165.45,146.78) -- (195.44,146.78) ;

		%Straight Lines [id:da8220968233836607] 
		\draw    (115.63,113.27) -- (115.16,138.4) ;

		%Straight Lines [id:da15197940574454272] 
		\draw    (159.92,113.27) -- (159.46,138.4) ;

		%Straight Lines [id:da8642116978888958] 
		\draw    (205.13,113.27) -- (204.67,138.4) ;

		%Shape: Triangle [id:dp6753777671566925] 
		\draw   (115.63,113.27) -- (95.1,95.59) -- (136.16,95.59) -- cycle ;
		%Shape: Triangle [id:dp7141545745755145] 
		\draw   (159.92,113.27) -- (139.39,95.59) -- (180.45,95.59) -- cycle ;
		%Shape: Triangle [id:dp39980357719253523] 
		\draw   (205.13,113.27) -- (184.6,95.59) -- (225.66,95.59) -- cycle ;
		
		%Straight Lines [id:da9084291707667083] 
		\draw    (554.85,55.57) -- (584.83,55.57) ;

		%Straight Lines [id:da9546397662501431] 
		\draw    (597.29,55.57) -- (627.28,55.57) ;

		%Straight Lines [id:da7717262326664389] 
		\draw    (547.46,22.06) -- (547,47.19) ;

		%Straight Lines [id:da8745185053211708] 
		\draw    (591.76,22.06) -- (591.29,47.19) ;

		%Straight Lines [id:da9523548975742153] 
		\draw    (636.97,22.06) -- (636.51,47.19) ;

		%Shape: Triangle [id:dp14664161654887797] 
		\draw   (547.46,22.06) -- (526.93,4.38) -- (568,4.38) -- cycle ;
		%Shape: Triangle [id:dp31594640326238643] 
		\draw   (591.76,22.06) -- (571.22,4.38) -- (612.29,4.38) -- cycle ;
		%Shape: Triangle [id:dp43498874930223175] 
		\draw   (636.97,22.06) -- (616.44,4.38) -- (657.5,4.38) -- cycle ;
		
		%Straight Lines [id:da27991980062109545] 
		\draw    (554.85,147.71) -- (584.83,147.71) ;

		%Straight Lines [id:da13016627115637935] 
		\draw    (597.29,147.71) -- (627.28,147.71) ;

		%Straight Lines [id:da8244542730774163] 
		\draw    (547.46,114.2) -- (547,139.34) ;

		%Straight Lines [id:da45553344802524154] 
		\draw    (591.76,114.2) -- (591.29,139.34) ;

		%Straight Lines [id:da5105506354622802] 
		\draw    (636.97,114.2) -- (636.51,139.34) ;

		%Shape: Triangle [id:dp47791523321661633] 
		\draw   (547.46,114.2) -- (526.93,96.52) -- (568,96.52) -- cycle ;
		%Shape: Triangle [id:dp37680931045402155] 
		\draw   (591.76,114.2) -- (571.22,96.52) -- (612.29,96.52) -- cycle ;
		%Shape: Triangle [id:dp815393542208033] 
		\draw   (636.97,114.2) -- (616.44,96.52) -- (657.5,96.52) -- cycle ;
		
		%Straight Lines [id:da5286428894739101] 
		\draw    (311.25,103.04) -- (333.39,103.04) ;

		%Straight Lines [id:da13442925373423376] 
		\draw    (210.67,55.57) -- (240.66,55.57) ;

		%Straight Lines [id:da8014008291431698] 
		\draw    (253.11,55.57) -- (283.1,55.57) ;

		%Straight Lines [id:da8728165850951761] 
		\draw    (247.58,22.06) -- (247.12,47.19) ;

		%Straight Lines [id:da4949514181013899] 
		\draw    (292.79,22.06) -- (292.33,47.19) ;

		%Shape: Triangle [id:dp3040776160153029] 
		\draw   (247.58,22.06) -- (227.05,4.38) -- (268.11,4.38) -- cycle ;
		%Shape: Triangle [id:dp9163867058040087] 
		\draw   (292.79,22.06) -- (272.26,4.38) -- (313.32,4.38) -- cycle ;
		%Straight Lines [id:da18708819553471923] 
		\draw    (211.59,146.78) -- (241.58,146.78) ;

		%Straight Lines [id:da9856719044797613] 
		\draw    (251.27,113.27) -- (250.81,138.4) ;

		%Shape: Triangle [id:dp6757337447733567] 
		\draw   (251.27,113.27) -- (230.74,95.59) -- (271.8,95.59) -- cycle ;
		%Shape: Rectangle [id:dp4564006498523605] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.48,-4) -- (226.35,-4) -- (226.35,72.32) -- (93.48,72.32) -- cycle ;
		%Shape: Rectangle [id:dp9190668107145601] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.25,87.68) -- (226.12,87.68) -- (226.12,164) -- (93.25,164) -- cycle ;

		%Straight Lines [id:da9169276897316623] 
		\draw    (349.08,276.04) -- (379.07,276.04) ;

		%Straight Lines [id:da044767012959878505] 
		\draw    (391.52,276.04) -- (421.51,276.04) ;

		%Straight Lines [id:da6970202120165143] 
		\draw    (341.7,244.39) -- (341.23,269.52) ;

		%Straight Lines [id:da8329804447209526] 
		\draw    (385.99,244.39) -- (385.53,269.52) ;

		%Straight Lines [id:da21795360026978905] 
		\draw    (431.2,244.39) -- (430.74,269.52) ;

		%Shape: Triangle [id:dp39230400631551277] 
		\draw   (341.7,244.39) -- (321.16,226.71) -- (362.23,226.71) -- cycle ;
		%Shape: Triangle [id:dp6758131974638217] 
		\draw   (385.99,244.39) -- (365.46,226.71) -- (406.52,226.71) -- cycle ;
		%Shape: Triangle [id:dp9237799817067449] 
		\draw   (431.2,244.39) -- (410.67,226.71) -- (451.73,226.71) -- cycle ;
		%Straight Lines [id:da8842603727826801] 
		\draw    (258.65,320.71) -- (295.56,288.14) ;

		%Straight Lines [id:da736778700141679] 
		\draw    (293.71,238.81) -- (299.25,265.8) ;

		%Straight Lines [id:da6995482360195857] 
		\draw    (539.16,230.43) -- (441.35,275.11) ;

		%Straight Lines [id:da8827986635569725] 
		\draw    (442.27,282.55) -- (534.55,318.85) ;

		%Straight Lines [id:da8495181256742821] 
		\draw    (122.09,228.57) -- (152.07,228.57) ;

		%Straight Lines [id:da7478225864256536] 
		\draw    (164.53,228.57) -- (194.52,228.57) ;

		%Straight Lines [id:da548716654280347] 
		\draw    (114.7,195.06) -- (114.24,220.19) ;

		%Straight Lines [id:da6528113577937824] 
		\draw    (158.99,195.06) -- (158.53,220.19) ;

		%Straight Lines [id:da32182734879694097] 
		\draw    (204.21,195.06) -- (203.75,220.19) ;

		%Shape: Triangle [id:dp7970758944005851] 
		\draw   (114.7,195.06) -- (94.17,177.38) -- (135.23,177.38) -- cycle ;
		%Shape: Triangle [id:dp1849720111139339] 
		\draw   (158.99,195.06) -- (138.46,177.38) -- (179.53,177.38) -- cycle ;
		%Shape: Triangle [id:dp39241296385107005] 
		\draw   (204.21,195.06) -- (183.68,177.38) -- (224.74,177.38) -- cycle ;
		%Straight Lines [id:da5912157772926099] 
		\draw    (123.01,319.78) -- (153,319.78) ;

		%Straight Lines [id:da9220352090556476] 
		\draw    (165.45,319.78) -- (195.44,319.78) ;

		%Straight Lines [id:da12710456356993083] 
		\draw    (115.63,286.27) -- (115.16,311.4) ;

		%Straight Lines [id:da031185364103682556] 
		\draw    (159.92,286.27) -- (159.46,311.4) ;

		%Straight Lines [id:da15075397579844174] 
		\draw    (205.13,286.27) -- (204.67,311.4) ;

		%Shape: Triangle [id:dp9406724952348962] 
		\draw   (115.63,286.27) -- (95.1,268.59) -- (136.16,268.59) -- cycle ;
		%Shape: Triangle [id:dp0592235147216158] 
		\draw   (159.92,286.27) -- (139.39,268.59) -- (180.45,268.59) -- cycle ;
		%Shape: Triangle [id:dp6927336820811936] 
		\draw   (205.13,286.27) -- (184.6,268.59) -- (225.66,268.59) -- cycle ;
		
		%Straight Lines [id:da6045070588482178] 
		\draw    (554.85,228.57) -- (584.83,228.57) ;

		%Straight Lines [id:da018544154605088403] 
		\draw    (597.29,228.57) -- (627.28,228.57) ;

		%Straight Lines [id:da1818656553246456] 
		\draw    (547.46,195.06) -- (547,220.19) ;

		%Straight Lines [id:da5857345758765167] 
		\draw    (591.76,195.06) -- (591.29,220.19) ;

		%Straight Lines [id:da9958147134491855] 
		\draw    (636.97,195.06) -- (636.51,220.19) ;

		%Shape: Triangle [id:dp08006519050120686] 
		\draw   (547.46,195.06) -- (526.93,177.38) -- (568,177.38) -- cycle ;
		%Shape: Triangle [id:dp9463766928954203] 
		\draw   (591.76,195.06) -- (571.22,177.38) -- (612.29,177.38) -- cycle ;
		%Shape: Triangle [id:dp9769045245711951] 
		\draw   (636.97,195.06) -- (616.44,177.38) -- (657.5,177.38) -- cycle ;
		
		%Straight Lines [id:da9223078474717106] 
		\draw    (554.85,320.71) -- (584.83,320.71) ;

		%Straight Lines [id:da1682764639063925] 
		\draw    (597.29,320.71) -- (627.28,320.71) ;

		%Straight Lines [id:da3097761311899627] 
		\draw    (547.46,287.2) -- (547,312.34) ;

		%Straight Lines [id:da06684880948959426] 
		\draw    (591.76,287.2) -- (591.29,312.34) ;

		%Straight Lines [id:da6524283854921089] 
		\draw    (636.97,287.2) -- (636.51,312.34) ;

		%Shape: Triangle [id:dp6130496463301995] 
		\draw   (547.46,287.2) -- (526.93,269.52) -- (568,269.52) -- cycle ;
		%Shape: Triangle [id:dp8481995923627872] 
		\draw   (591.76,287.2) -- (571.22,269.52) -- (612.29,269.52) -- cycle ;
		%Shape: Triangle [id:dp27294290068128135] 
		\draw   (636.97,287.2) -- (616.44,269.52) -- (657.5,269.52) -- cycle ;
		
		%Straight Lines [id:da5534827052779399] 
		\draw    (311.25,276.04) -- (333.39,276.04) ;

		%Straight Lines [id:da3369824531372314] 
		\draw    (210.67,228.57) -- (240.66,228.57) ;

		%Straight Lines [id:da20752572213947706] 
		\draw    (253.11,228.57) -- (283.1,228.57) ;

		%Straight Lines [id:da5923112578559036] 
		\draw    (247.58,195.06) -- (247.12,220.19) ;

		%Straight Lines [id:da853286918690185] 
		\draw    (292.79,195.06) -- (292.33,220.19) ;

		%Shape: Triangle [id:dp9386993337503264] 
		\draw   (247.58,195.06) -- (227.05,177.38) -- (268.11,177.38) -- cycle ;
		%Shape: Triangle [id:dp2754134446130396] 
		\draw   (292.79,195.06) -- (272.26,177.38) -- (313.32,177.38) -- cycle ;
		%Straight Lines [id:da8135432482447562] 
		\draw    (211.59,319.78) -- (241.58,319.78) ;

		%Straight Lines [id:da7111684236629756] 
		\draw    (251.27,286.27) -- (250.81,311.4) ;

		%Shape: Triangle [id:dp6008778808617199] 
		\draw   (251.27,286.27) -- (230.74,268.59) -- (271.8,268.59) -- cycle ;
		%Shape: Rectangle [id:dp4236303883064845] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.48,169) -- (226.35,169) -- (226.35,245.32) -- (93.48,245.32) -- cycle ;
		%Shape: Rectangle [id:dp6647670713982523] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.25,260.68) -- (226.12,260.68) -- (226.12,337) -- (93.25,337) -- cycle ;

		%Straight Lines [id:da82315729759151] 
		\draw    (349.08,449.04) -- (379.07,449.04) ;

		%Straight Lines [id:da9546749320117989] 
		\draw    (391.52,449.04) -- (421.51,449.04) ;

		%Straight Lines [id:da5440256211926189] 
		\draw    (341.7,417.39) -- (341.23,442.52) ;

		%Straight Lines [id:da5344952307427955] 
		\draw    (385.99,417.39) -- (385.53,442.52) ;

		%Straight Lines [id:da8206293366477906] 
		\draw    (431.2,417.39) -- (430.74,442.52) ;

		%Shape: Triangle [id:dp8595954807500452] 
		\draw   (341.7,417.39) -- (321.16,399.71) -- (362.23,399.71) -- cycle ;
		%Shape: Triangle [id:dp0978698837947698] 
		\draw   (385.99,417.39) -- (365.46,399.71) -- (406.52,399.71) -- cycle ;
		%Shape: Triangle [id:dp48939129350889354] 
		\draw   (431.2,417.39) -- (410.67,399.71) -- (451.73,399.71) -- cycle ;
		%Straight Lines [id:da7511040736259684] 
		\draw    (258.65,493.71) -- (295.56,461.14) ;

		%Straight Lines [id:da165953349080735] 
		\draw    (293.71,411.81) -- (299.25,438.8) ;

		%Straight Lines [id:da5888196809958652] 
		\draw    (539.16,403.43) -- (441.35,448.11) ;

		%Straight Lines [id:da45112762587506006] 
		\draw    (442.27,455.55) -- (534.55,491.85) ;

		%Straight Lines [id:da24288402307897283] 
		\draw    (122.09,401.57) -- (152.07,401.57) ;

		%Straight Lines [id:da4995381705307891] 
		\draw    (164.53,401.57) -- (194.52,401.57) ;

		%Straight Lines [id:da3158075357477499] 
		\draw    (114.7,368.06) -- (114.24,393.19) ;

		%Straight Lines [id:da733991215412447] 
		\draw    (158.99,368.06) -- (158.53,393.19) ;

		%Straight Lines [id:da8174531732128387] 
		\draw    (204.21,368.06) -- (203.75,393.19) ;

		%Shape: Triangle [id:dp46709681916735235] 
		\draw   (114.7,368.06) -- (94.17,350.38) -- (135.23,350.38) -- cycle ;
		%Shape: Triangle [id:dp2840800203522411] 
		\draw   (158.99,368.06) -- (138.46,350.38) -- (179.53,350.38) -- cycle ;
		%Shape: Triangle [id:dp24632251269257477] 
		\draw   (204.21,368.06) -- (183.68,350.38) -- (224.74,350.38) -- cycle ;
		%Straight Lines [id:da629428669269118] 
		\draw    (123.01,492.78) -- (153,492.78) ;

		%Straight Lines [id:da48912049687314973] 
		\draw    (165.45,492.78) -- (195.44,492.78) ;

		%Straight Lines [id:da24386070783831792] 
		\draw    (115.63,459.27) -- (115.16,484.4) ;

		%Straight Lines [id:da8280122953621818] 
		\draw    (159.92,459.27) -- (159.46,484.4) ;

		%Straight Lines [id:da3520998618159541] 
		\draw    (205.13,459.27) -- (204.67,484.4) ;

		%Shape: Triangle [id:dp04085952214913169] 
		\draw   (115.63,459.27) -- (95.1,441.59) -- (136.16,441.59) -- cycle ;
		%Shape: Triangle [id:dp482793947592143] 
		\draw   (159.92,459.27) -- (139.39,441.59) -- (180.45,441.59) -- cycle ;
		%Shape: Triangle [id:dp2806271567145715] 
		\draw   (205.13,459.27) -- (184.6,441.59) -- (225.66,441.59) -- cycle ;
		
		%Straight Lines [id:da4851532714021458] 
		\draw    (554.85,401.57) -- (584.83,401.57) ;

		%Straight Lines [id:da47642972489913515] 
		\draw    (597.29,401.57) -- (627.28,401.57) ;

		%Straight Lines [id:da27232828757224414] 
		\draw    (547.46,368.06) -- (547,393.19) ;

		%Straight Lines [id:da8775843218486543] 
		\draw    (591.76,368.06) -- (591.29,393.19) ;

		%Straight Lines [id:da348507521749585] 
		\draw    (636.97,368.06) -- (636.51,393.19) ;

		%Shape: Triangle [id:dp9529284585402567] 
		\draw   (547.46,368.06) -- (526.93,350.38) -- (568,350.38) -- cycle ;
		%Shape: Triangle [id:dp12964934667287142] 
		\draw   (591.76,368.06) -- (571.22,350.38) -- (612.29,350.38) -- cycle ;
		%Shape: Triangle [id:dp31869596398209343] 
		\draw   (636.97,368.06) -- (616.44,350.38) -- (657.5,350.38) -- cycle ;
		
		%Straight Lines [id:da03784918704576867] 
		\draw    (554.85,493.71) -- (584.83,493.71) ;

		%Straight Lines [id:da2883443743733771] 
		\draw    (597.29,493.71) -- (627.28,493.71) ;

		%Straight Lines [id:da8367324575459432] 
		\draw    (547.46,460.2) -- (547,485.34) ;

		%Straight Lines [id:da5646277737974625] 
		\draw    (591.76,460.2) -- (591.29,485.34) ;

		%Straight Lines [id:da49403872749481237] 
		\draw    (636.97,460.2) -- (636.51,485.34) ;

		%Shape: Triangle [id:dp9836415151325548] 
		\draw   (547.46,460.2) -- (526.93,442.52) -- (568,442.52) -- cycle ;
		%Shape: Triangle [id:dp47900867419719795] 
		\draw   (591.76,460.2) -- (571.22,442.52) -- (612.29,442.52) -- cycle ;
		%Shape: Triangle [id:dp3133582851585206] 
		\draw   (636.97,460.2) -- (616.44,442.52) -- (657.5,442.52) -- cycle ;
		
		%Straight Lines [id:da262460887278271] 
		\draw    (311.25,449.04) -- (333.39,449.04) ;

		%Straight Lines [id:da3074689058450968] 
		\draw    (210.67,401.57) -- (240.66,401.57) ;

		%Straight Lines [id:da1863451163276033] 
		\draw    (253.11,401.57) -- (283.1,401.57) ;

		%Straight Lines [id:da8876226554731796] 
		\draw    (247.58,368.06) -- (247.12,393.19) ;

		%Straight Lines [id:da7202956028818464] 
		\draw    (292.79,368.06) -- (292.33,393.19) ;

		%Shape: Triangle [id:dp25175072028086976] 
		\draw   (247.58,368.06) -- (227.05,350.38) -- (268.11,350.38) -- cycle ;
		%Shape: Triangle [id:dp08559869881401805] 
		\draw   (292.79,368.06) -- (272.26,350.38) -- (313.32,350.38) -- cycle ;
		%Straight Lines [id:da46130432352100126] 
		\draw    (211.59,492.78) -- (241.58,492.78) ;

		%Straight Lines [id:da9577403771100514] 
		\draw    (251.27,459.27) -- (250.81,484.4) ;

		%Shape: Triangle [id:dp9446840821199356] 
		\draw   (251.27,459.27) -- (230.74,441.59) -- (271.8,441.59) -- cycle ;
		%Shape: Rectangle [id:dp48376423082541065] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.48,342) -- (226.35,342) -- (226.35,418.32) -- (93.48,418.32) -- cycle ;
		%Shape: Rectangle [id:dp5746480343465179] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}] (93.25,433.68) -- (226.12,433.68) -- (226.12,510) -- (93.25,510) -- cycle ;

		% Text Node
		\draw (342.16,103.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (431.66,103.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (385.53,103.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (115.16,55.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (204.67,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (158.53,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (343.08,61.15) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (386.45,60.22) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (431.66,60.22) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (116.09,11.82) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (159.46,10.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (204.67,10.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (301.56,103.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (293.25,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (247.12,55.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (248.04,10.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (293.25,10.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (251.73,146.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (251.73,102.11) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (547.93,147.71) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,147.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,147.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,103.97) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (592.22,103.04) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (637.43,103.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (547.93,55.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,55.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,11.82) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (592.22,10.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (637.43,10.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (116.09,146.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (205.59,146.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (159.46,146.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (117.01,103.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (160.38,102.11) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (205.59,102.11) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (36, 21) circle [x radius= 28.28, y radius= 14.14]   ;
		\draw (36,21) node   {$t=3$};
		% Text Node
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (36, 194) circle [x radius= 28.28, y radius= 14.14]   ;
		\draw (36,194) node   {$t=4$};
		% Text Node
		\draw (342.16,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (431.66,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (385.53,276.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (115.16,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (204.67,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (158.53,228.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (343.08,234.15) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (386.45,233.22) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (431.66,233.22) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (116.09,184.82) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (159.46,183.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (204.67,183.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (301.56,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (293.25,228.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (247.12,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (248.04,183.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (293.25,183.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (251.73,319.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (251.73,275.11) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (547.93,320.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,320.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,320.71) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (548.85,276.97) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (592.22,276.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,276.04) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (547.93,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,228.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (591.29,228.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (548.85,184.82) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (592.22,183.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,183.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (116.09,319.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (205.59,319.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (159.46,319.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (117.01,276.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (160.38,275.11) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (205.59,275.11) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (36, 367) circle [x radius= 28.28, y radius= 14.14]   ;
		\draw (36,367) node   {$t=5$};
		% Text Node
		\draw (342.16,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (431.66,449.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (385.53,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (115.16,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (204.67,401.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (158.53,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (343.08,407.15) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (386.45,406.22) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (431.66,406.22) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (116.09,357.82) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (159.46,356.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (204.67,356.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (301.56,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (293.25,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (247.12,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (248.04,356.89) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (293.25,356.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (251.73,492.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (251.73,448.11) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (547.93,493.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,493.71) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (591.29,493.71) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,449.97) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (592.22,449.04) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,449.04) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (547.93,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (637.43,401.57) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (591.29,401.57) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (548.85,357.82) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (592.22,356.89) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (637.43,356.89) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (116.09,492.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (205.59,492.78) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (159.46,492.78) node  [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (117.01,449.04) node  [align=left] {$\displaystyle 0$};
		% Text Node
		\draw (160.38,448.11) node  [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (205.59,448.11) node  [align=left] {$\displaystyle 2$};
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
	%uncomment if require: \path (0,684); %set diagram left start at 0, and has height of 684
	
	%Straight Lines [id:da32161146881232305] 
	\draw    (323.5,109) -- (356,109) ;

	%Straight Lines [id:da6634274157035371] 
	\draw    (369.5,109) -- (402,109) ;

	%Straight Lines [id:da9059490705987931] 
	\draw    (315.5,75) -- (315,102) ;

	%Straight Lines [id:da3510382286761258] 
	\draw    (363.5,75) -- (363,102) ;

	%Straight Lines [id:da4388499029042485] 
	\draw    (412.5,75) -- (412,102) ;

	%Shape: Triangle [id:dp023586056916394593] 
	\draw   (315.5,75) -- (293.25,56) -- (337.75,56) -- cycle ;
	%Shape: Triangle [id:dp7831657818396534] 
	\draw   (363.5,75) -- (341.25,56) -- (385.75,56) -- cycle ;
	%Shape: Triangle [id:dp18958544684026757] 
	\draw   (412.5,75) -- (390.25,56) -- (434.75,56) -- cycle ;
	%Straight Lines [id:da13026999336650347] 
	\draw    (529.5,60) -- (423.5,108) ;

	%Straight Lines [id:da25507481084847594] 
	\draw    (424.5,116) -- (524.5,155) ;

	%Straight Lines [id:da7871735000277873] 
	\draw    (107.5,66) -- (140,66) ;

	%Straight Lines [id:da8022300486353813] 
	\draw    (153.5,66) -- (186,66) ;

	%Straight Lines [id:da5634030796971701] 
	\draw    (99.5,30) -- (99,57) ;

	%Straight Lines [id:da028554123903871798] 
	\draw    (147.5,30) -- (147,57) ;

	%Straight Lines [id:da6950240314930511] 
	\draw    (196.5,30) -- (196,57) ;

	%Shape: Triangle [id:dp6466996759046255] 
	\draw   (99.5,30) -- (77.25,11) -- (121.75,11) -- cycle ;
	%Shape: Triangle [id:dp4787399093288276] 
	\draw   (147.5,30) -- (125.25,11) -- (169.75,11) -- cycle ;
	%Shape: Triangle [id:dp43161770025970725] 
	\draw   (196.5,30) -- (174.25,11) -- (218.75,11) -- cycle ;
	
	%Straight Lines [id:da602917296692127] 
	\draw    (104.5,161) -- (137,161) ;

	%Straight Lines [id:da7714377489575104] 
	\draw    (150.5,161) -- (183,161) ;

	%Straight Lines [id:da753121450500704] 
	\draw    (96.5,125) -- (96,152) ;

	%Straight Lines [id:da3055456036388404] 
	\draw    (144.5,125) -- (144,152) ;

	%Straight Lines [id:da21042284144402634] 
	\draw    (193.5,125) -- (193,152) ;

	%Shape: Triangle [id:dp39655651077008347] 
	\draw   (96.5,125) -- (74.25,106) -- (118.75,106) -- cycle ;
	%Shape: Triangle [id:dp3349732186654353] 
	\draw   (144.5,125) -- (122.25,106) -- (166.75,106) -- cycle ;
	%Shape: Triangle [id:dp42746846245971937] 
	\draw   (193.5,125) -- (171.25,106) -- (215.75,106) -- cycle ;
	
	%Straight Lines [id:da4707402930207818] 
	\draw    (546.5,58) -- (579,58) ;

	%Straight Lines [id:da223241942155588] 
	\draw    (592.5,58) -- (625,58) ;

	%Straight Lines [id:da599350791794] 
	\draw    (538.5,22) -- (538,49) ;

	%Straight Lines [id:da8130940722472892] 
	\draw    (586.5,22) -- (586,49) ;

	%Straight Lines [id:da6463487056296067] 
	\draw    (635.5,22) -- (635,49) ;

	%Shape: Triangle [id:dp7114305214227004] 
	\draw   (538.5,22) -- (516.25,3) -- (560.75,3) -- cycle ;
	%Shape: Triangle [id:dp013660319222964068] 
	\draw   (586.5,22) -- (564.25,3) -- (608.75,3) -- cycle ;
	%Shape: Triangle [id:dp059061852402965576] 
	\draw   (635.5,22) -- (613.25,3) -- (657.75,3) -- cycle ;
	
	%Straight Lines [id:da6524278968719508] 
	\draw    (546.5,157) -- (579,157) ;

	%Straight Lines [id:da5444174462937881] 
	\draw    (592.5,157) -- (625,157) ;

	%Straight Lines [id:da2808312679406557] 
	\draw    (538.5,121) -- (538,148) ;

	%Straight Lines [id:da7643327783176344] 
	\draw    (586.5,121) -- (586,148) ;

	%Straight Lines [id:da919916323939546] 
	\draw    (635.5,121) -- (635,148) ;

	%Shape: Triangle [id:dp6008072724114863] 
	\draw   (538.5,121) -- (516.25,102) -- (560.75,102) -- cycle ;
	%Shape: Triangle [id:dp6637060471579832] 
	\draw   (586.5,121) -- (564.25,102) -- (608.75,102) -- cycle ;
	%Shape: Triangle [id:dp5107543109460375] 
	\draw   (635.5,121) -- (613.25,102) -- (657.75,102) -- cycle ;
	
	%Straight Lines [id:da8877130343742092] 
	\draw    (201.5,162) -- (307.5,114) ;

	%Straight Lines [id:da600885872167674] 
	\draw    (306.5,106) -- (206.5,67) ;

	%Straight Lines [id:da9705874752888946] 
	\draw    (323.5,281) -- (356,281) ;

	%Straight Lines [id:da7210043878255723] 
	\draw    (369.5,281) -- (402,281) ;

	%Straight Lines [id:da7682916541911502] 
	\draw    (315.5,247) -- (315,274) ;

	%Straight Lines [id:da5286054589958875] 
	\draw    (363.5,247) -- (363,274) ;

	%Straight Lines [id:da022774371392697335] 
	\draw    (412.5,247) -- (412,274) ;

	%Shape: Triangle [id:dp7417574224049606] 
	\draw   (315.5,247) -- (293.25,228) -- (337.75,228) -- cycle ;
	%Shape: Triangle [id:dp8954962925203664] 
	\draw   (363.5,247) -- (341.25,228) -- (385.75,228) -- cycle ;
	%Shape: Triangle [id:dp5978592344646292] 
	\draw   (412.5,247) -- (390.25,228) -- (434.75,228) -- cycle ;
	%Straight Lines [id:da9466313277304785] 
	\draw    (529.5,232) -- (423.5,280) ;

	%Straight Lines [id:da7022485780611374] 
	\draw    (424.5,288) -- (524.5,327) ;

	%Straight Lines [id:da38965259651761674] 
	\draw    (107.5,238) -- (140,238) ;

	%Straight Lines [id:da949008778830547] 
	\draw    (153.5,238) -- (186,238) ;

	%Straight Lines [id:da050418569637337596] 
	\draw    (99.5,202) -- (99,229) ;

	%Straight Lines [id:da3064261304307938] 
	\draw    (147.5,202) -- (147,229) ;

	%Straight Lines [id:da8167776556251463] 
	\draw    (196.5,202) -- (196,229) ;

	%Shape: Triangle [id:dp9808296433153532] 
	\draw   (99.5,202) -- (77.25,183) -- (121.75,183) -- cycle ;
	%Shape: Triangle [id:dp38527432488389657] 
	\draw   (147.5,202) -- (125.25,183) -- (169.75,183) -- cycle ;
	%Shape: Triangle [id:dp325978135118824] 
	\draw   (196.5,202) -- (174.25,183) -- (218.75,183) -- cycle ;
	
	%Straight Lines [id:da9323638620266617] 
	\draw    (104.5,333) -- (137,333) ;

	%Straight Lines [id:da990685621805858] 
	\draw    (150.5,333) -- (183,333) ;

	%Straight Lines [id:da7285163000687314] 
	\draw    (96.5,297) -- (96,324) ;

	%Straight Lines [id:da2542779473695185] 
	\draw    (144.5,297) -- (144,324) ;

	%Straight Lines [id:da9216204958347065] 
	\draw    (193.5,297) -- (193,324) ;

	%Shape: Triangle [id:dp9493515910579606] 
	\draw   (96.5,297) -- (74.25,278) -- (118.75,278) -- cycle ;
	%Shape: Triangle [id:dp030412450052543782] 
	\draw   (144.5,297) -- (122.25,278) -- (166.75,278) -- cycle ;
	%Shape: Triangle [id:dp2822773142297703] 
	\draw   (193.5,297) -- (171.25,278) -- (215.75,278) -- cycle ;
	
	%Straight Lines [id:da6881469251103882] 
	\draw    (546.5,230) -- (579,230) ;

	%Straight Lines [id:da5630175975775824] 
	\draw    (592.5,230) -- (625,230) ;

	%Straight Lines [id:da13558447488722702] 
	\draw    (538.5,194) -- (538,221) ;

	%Straight Lines [id:da3764568356771265] 
	\draw    (586.5,194) -- (586,221) ;

	%Straight Lines [id:da6272466045225615] 
	\draw    (635.5,194) -- (635,221) ;

	%Shape: Triangle [id:dp5974411183229094] 
	\draw   (538.5,194) -- (516.25,175) -- (560.75,175) -- cycle ;
	%Shape: Triangle [id:dp32512145272978676] 
	\draw   (586.5,194) -- (564.25,175) -- (608.75,175) -- cycle ;
	%Shape: Triangle [id:dp9463695555749458] 
	\draw   (635.5,194) -- (613.25,175) -- (657.75,175) -- cycle ;
	
	%Straight Lines [id:da18572396431385663] 
	\draw    (546.5,329) -- (579,329) ;

	%Straight Lines [id:da6811575468890052] 
	\draw    (592.5,329) -- (625,329) ;

	%Straight Lines [id:da9696895451454455] 
	\draw    (538.5,293) -- (538,320) ;

	%Straight Lines [id:da5141413015138383] 
	\draw    (586.5,293) -- (586,320) ;

	%Straight Lines [id:da5005100944581595] 
	\draw    (635.5,293) -- (635,320) ;

	%Shape: Triangle [id:dp28189507666304214] 
	\draw   (538.5,293) -- (516.25,274) -- (560.75,274) -- cycle ;
	%Shape: Triangle [id:dp874560486482532] 
	\draw   (586.5,293) -- (564.25,274) -- (608.75,274) -- cycle ;
	%Shape: Triangle [id:dp27102802073051735] 
	\draw   (635.5,293) -- (613.25,274) -- (657.75,274) -- cycle ;
	
	%Straight Lines [id:da9439866959650056] 
	\draw    (201.5,334) -- (307.5,286) ;

	%Straight Lines [id:da43855697645610525] 
	\draw    (306.5,278) -- (206.5,239) ;

	%Straight Lines [id:da7848240835893836] 
	\draw    (323.5,451) -- (356,451) ;

	%Straight Lines [id:da03151489236004634] 
	\draw    (369.5,451) -- (402,451) ;

	%Straight Lines [id:da6201683721599078] 
	\draw    (315.5,417) -- (315,444) ;

	%Straight Lines [id:da8398886033405499] 
	\draw    (363.5,417) -- (363,444) ;

	%Straight Lines [id:da1292921792933457] 
	\draw    (412.5,417) -- (412,444) ;

	%Shape: Triangle [id:dp71496990373184] 
	\draw   (315.5,417) -- (293.25,398) -- (337.75,398) -- cycle ;
	%Shape: Triangle [id:dp30063353241545165] 
	\draw   (363.5,417) -- (341.25,398) -- (385.75,398) -- cycle ;
	%Shape: Triangle [id:dp47700530378538875] 
	\draw   (412.5,417) -- (390.25,398) -- (434.75,398) -- cycle ;
	%Straight Lines [id:da6898634928514704] 
	\draw    (529.5,402) -- (423.5,450) ;

	%Straight Lines [id:da2992580368907145] 
	\draw    (424.5,458) -- (524.5,497) ;

	%Straight Lines [id:da5930447594461055] 
	\draw    (107.5,408) -- (140,408) ;

	%Straight Lines [id:da9371495992018513] 
	\draw    (153.5,408) -- (186,408) ;

	%Straight Lines [id:da3402335863237427] 
	\draw    (99.5,372) -- (99,399) ;

	%Straight Lines [id:da2871515683111352] 
	\draw    (147.5,372) -- (147,399) ;

	%Straight Lines [id:da9172446673251999] 
	\draw    (196.5,372) -- (196,399) ;

	%Shape: Triangle [id:dp14522928302112748] 
	\draw   (99.5,372) -- (77.25,353) -- (121.75,353) -- cycle ;
	%Shape: Triangle [id:dp03446659780387473] 
	\draw   (147.5,372) -- (125.25,353) -- (169.75,353) -- cycle ;
	%Shape: Triangle [id:dp1646553314526389] 
	\draw   (196.5,372) -- (174.25,353) -- (218.75,353) -- cycle ;
	
	%Straight Lines [id:da3315097148932964] 
	\draw    (104.5,503) -- (137,503) ;

	%Straight Lines [id:da19557687251353362] 
	\draw    (150.5,503) -- (183,503) ;

	%Straight Lines [id:da8209336646323739] 
	\draw    (96.5,467) -- (96,494) ;

	%Straight Lines [id:da6897862333212468] 
	\draw    (144.5,467) -- (144,494) ;

	%Straight Lines [id:da7971611836393455] 
	\draw    (193.5,467) -- (193,494) ;

	%Shape: Triangle [id:dp5377848097912787] 
	\draw   (96.5,467) -- (74.25,448) -- (118.75,448) -- cycle ;
	%Shape: Triangle [id:dp8461153046912631] 
	\draw   (144.5,467) -- (122.25,448) -- (166.75,448) -- cycle ;
	%Shape: Triangle [id:dp4019410870149902] 
	\draw   (193.5,467) -- (171.25,448) -- (215.75,448) -- cycle ;
	
	%Straight Lines [id:da9403071122319178] 
	\draw    (546.5,400) -- (579,400) ;

	%Straight Lines [id:da6650985043014841] 
	\draw    (592.5,400) -- (625,400) ;

	%Straight Lines [id:da41662075385755726] 
	\draw    (538.5,364) -- (538,391) ;

	%Straight Lines [id:da5748086365684195] 
	\draw    (586.5,364) -- (586,391) ;

	%Straight Lines [id:da01817631588767088] 
	\draw    (635.5,364) -- (635,391) ;

	%Shape: Triangle [id:dp4928300276729607] 
	\draw   (538.5,364) -- (516.25,345) -- (560.75,345) -- cycle ;
	%Shape: Triangle [id:dp2185105446212383] 
	\draw   (586.5,364) -- (564.25,345) -- (608.75,345) -- cycle ;
	%Shape: Triangle [id:dp04349914331523874] 
	\draw   (635.5,364) -- (613.25,345) -- (657.75,345) -- cycle ;
	
	%Straight Lines [id:da19424020781265283] 
	\draw    (546.5,499) -- (579,499) ;

	%Straight Lines [id:da120775712954579] 
	\draw    (592.5,499) -- (625,499) ;

	%Straight Lines [id:da979127149087772] 
	\draw    (538.5,463) -- (538,490) ;

	%Straight Lines [id:da5266076785274783] 
	\draw    (586.5,463) -- (586,490) ;

	%Straight Lines [id:da2151617163094237] 
	\draw    (635.5,463) -- (635,490) ;

	%Shape: Triangle [id:dp638813504167079] 
	\draw   (538.5,463) -- (516.25,444) -- (560.75,444) -- cycle ;
	%Shape: Triangle [id:dp2929986564488545] 
	\draw   (586.5,463) -- (564.25,444) -- (608.75,444) -- cycle ;
	%Shape: Triangle [id:dp05017291210407393] 
	\draw   (635.5,463) -- (613.25,444) -- (657.75,444) -- cycle ;
	
	%Straight Lines [id:da8081625745155576] 
	\draw    (201.5,504) -- (307.5,456) ;

	%Straight Lines [id:da03301038491241459] 
	\draw    (306.5,448) -- (206.5,409) ;

	%Straight Lines [id:da6839485132378398] 
	\draw    (322.5,619) -- (355,619) ;

	%Straight Lines [id:da5585927777434945] 
	\draw    (368.5,619) -- (401,619) ;

	%Straight Lines [id:da9896585776923754] 
	\draw    (314.5,585) -- (314,612) ;

	%Straight Lines [id:da029723340758941896] 
	\draw    (362.5,585) -- (362,612) ;

	%Straight Lines [id:da8679214887994708] 
	\draw    (411.5,585) -- (411,612) ;

	%Shape: Triangle [id:dp6106323329620607] 
	\draw   (314.5,585) -- (292.25,566) -- (336.75,566) -- cycle ;
	%Shape: Triangle [id:dp11485390319522115] 
	\draw   (362.5,585) -- (340.25,566) -- (384.75,566) -- cycle ;
	%Shape: Triangle [id:dp4810027180670351] 
	\draw   (411.5,585) -- (389.25,566) -- (433.75,566) -- cycle ;
	%Straight Lines [id:da992063929521459] 
	\draw    (528.5,570) -- (422.5,618) ;

	%Straight Lines [id:da02699197438903722] 
	\draw    (423.5,626) -- (523.5,665) ;

	%Straight Lines [id:da3304792779853869] 
	\draw    (106.5,576) -- (139,576) ;

	%Straight Lines [id:da8245581130161035] 
	\draw    (152.5,576) -- (185,576) ;

	%Straight Lines [id:da08864993659875231] 
	\draw    (98.5,540) -- (98,567) ;

	%Straight Lines [id:da3335622031077694] 
	\draw    (146.5,540) -- (146,567) ;

	%Straight Lines [id:da49909570630014954] 
	\draw    (195.5,540) -- (195,567) ;

	%Shape: Triangle [id:dp2618091598361669] 
	\draw   (98.5,540) -- (76.25,521) -- (120.75,521) -- cycle ;
	%Shape: Triangle [id:dp3639048793876334] 
	\draw   (146.5,540) -- (124.25,521) -- (168.75,521) -- cycle ;
	%Shape: Triangle [id:dp24169744735058396] 
	\draw   (195.5,540) -- (173.25,521) -- (217.75,521) -- cycle ;
	
	%Straight Lines [id:da9977775189354094] 
	\draw    (103.5,671) -- (136,671) ;

	%Straight Lines [id:da8254308407515243] 
	\draw    (149.5,671) -- (182,671) ;

	%Straight Lines [id:da12980986251586502] 
	\draw    (95.5,635) -- (95,662) ;

	%Straight Lines [id:da9136756786948055] 
	\draw    (143.5,635) -- (143,662) ;

	%Straight Lines [id:da3087940848506281] 
	\draw    (192.5,635) -- (192,662) ;

	%Shape: Triangle [id:dp7238915114342062] 
	\draw   (95.5,635) -- (73.25,616) -- (117.75,616) -- cycle ;
	%Shape: Triangle [id:dp1754917924711883] 
	\draw   (143.5,635) -- (121.25,616) -- (165.75,616) -- cycle ;
	%Shape: Triangle [id:dp30266235432463096] 
	\draw   (192.5,635) -- (170.25,616) -- (214.75,616) -- cycle ;
	
	%Straight Lines [id:da44847900635823357] 
	\draw    (545.5,568) -- (578,568) ;

	%Straight Lines [id:da15997719491560702] 
	\draw    (591.5,568) -- (624,568) ;

	%Straight Lines [id:da008082311677337861] 
	\draw    (537.5,532) -- (537,559) ;

	%Straight Lines [id:da05706955700933114] 
	\draw    (585.5,532) -- (585,559) ;

	%Straight Lines [id:da6862407490276465] 
	\draw    (634.5,532) -- (634,559) ;

	%Shape: Triangle [id:dp5676057564554202] 
	\draw   (537.5,532) -- (515.25,513) -- (559.75,513) -- cycle ;
	%Shape: Triangle [id:dp6884356210333309] 
	\draw   (585.5,532) -- (563.25,513) -- (607.75,513) -- cycle ;
	%Shape: Triangle [id:dp53621764863478] 
	\draw   (634.5,532) -- (612.25,513) -- (656.75,513) -- cycle ;
	
	%Straight Lines [id:da9222935671916417] 
	\draw    (545.5,667) -- (578,667) ;

	%Straight Lines [id:da5250560068367045] 
	\draw    (591.5,667) -- (624,667) ;

	%Straight Lines [id:da4534534357459228] 
	\draw    (537.5,631) -- (537,658) ;

	%Straight Lines [id:da6058099760733864] 
	\draw    (585.5,631) -- (585,658) ;

	%Straight Lines [id:da8796354598242098] 
	\draw    (634.5,631) -- (634,658) ;

	%Shape: Triangle [id:dp14222709756237828] 
	\draw   (537.5,631) -- (515.25,612) -- (559.75,612) -- cycle ;
	%Shape: Triangle [id:dp38745458725213133] 
	\draw   (585.5,631) -- (563.25,612) -- (607.75,612) -- cycle ;
	%Shape: Triangle [id:dp40498782739027206] 
	\draw   (634.5,631) -- (612.25,612) -- (656.75,612) -- cycle ;
	
	%Straight Lines [id:da33274831098164537] 
	\draw    (200.5,672) -- (306.5,624) ;

	%Straight Lines [id:da7207778971916274] 
	\draw    (305.5,616) -- (205.5,577) ;

	% Text Node
	\draw (316,109) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (413,109) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (363,109) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (317,64) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (364,63) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (413,63) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (539,157) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (636,157) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,157) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (540,110) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (587,109) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (636,109) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (539,58) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (636,58) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,58) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (540,11) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (587,10) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (636,10) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (97,161) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (194,161) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (144,161) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (98,114) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (145,113) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (194,113) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (100,66) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (197,66) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (147,66) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (101,19) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (148,18) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (197,18) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (316,281) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (413,281) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (363,281) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (317,236) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (364,235) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (413,235) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (539,329) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (636,329) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,329) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (540,282) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (587,281) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (636,281) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (539,230) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (636,230) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,230) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (540,183) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (587,182) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (636,182) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (97,333) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (194,333) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (144,333) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (98,286) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (145,285) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (194,285) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (100,238) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (197,238) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (147,238) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (101,191) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (148,190) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (197,190) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (316,451) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (413,451) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (363,451) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (317,406) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (364,405) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (413,405) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (539,499) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (636,499) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,499) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (540,452) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (587,451) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (636,451) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (539,400) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (636,400) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,400) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (540,353) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (587,352) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (636,352) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (97,503) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (194,503) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (144,503) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (98,456) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (145,455) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (194,455) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (100,408) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (197,408) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (147,408) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (101,361) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (148,360) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (197,360) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (33, 19) circle [x radius= 28.28, y radius= 14.14]   ;
	\draw (33,19) node   {$t=0$};
	% Text Node
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (32, 190) circle [x radius= 28.28, y radius= 14.14]   ;
	\draw (32,190) node   {$t=1$};
	% Text Node
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (32, 358) circle [x radius= 28.28, y radius= 14.14]   ;
	\draw (32,358) node   {$t=2$};
	% Text Node
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (32, 529) circle [x radius= 28.28, y radius= 14.14]   ;
	\draw (32,529) node   {$t=3$};
	% Text Node
	\draw (315,619) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (412,619) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (362,619) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (316,574) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (363,573) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (412,573) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (538,667) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (635,667) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (585,667) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (539,620) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,619) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (635,619) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (538,568) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (635,568) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (585,568) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (539,521) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (586,520) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (635,520) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (96,671) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (193,671) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (143,671) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (97,624) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (144,623) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (193,623) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (99,576) node  [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (196,576) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (146,576) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (100,529) node  [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (147,528) node  [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (196,528) node  [align=left] {$\displaystyle 1$};
	\end{tikzpicture}
